Multipatch Approximation of the de Rham Sequence and its Traces in Isogeometric Analysis

We define a conforming B-spline discretisation of the de Rham complex on multipatch geometries. We introduce and analyse the properties of interpolation operators onto these spaces which commute w.r.t. the surface differential operators. Using these results as a basis, we derive new convergence results of optimal order w.r.t. the respective energy spaces and provide approximation properties of the spline discretisations of trace spaces for application in the theory of isogeometric boundary element methods. Our analysis allows for a straightforward generalisation to finite element methods.

==> pics/deRham.tex <==
\begin{tikzpicture}
	% \node at (2,2) {\input{data/fig1}};
	% \node at (1,.5) {\input{data/fig2a}};
	% \node at (.3,.5) {};
	\node (center) {};
	\node[left of = center,node distance = 4.5cm] (a) {\begin{tiny}
	\input{pics/fig1}\end{tiny}};
	\node[above of =center, node distance = .73cm] {\begin{tiny}
	\input{pics/fig2b}\end{tiny}};
	\node[below of =center, node distance = .73cm] {\begin{tiny}
	\input{pics/fig2a}\end{tiny}};
	\node[right of =center, node distance = 4.5cm] (b) {\begin{tiny}
	\input{pics/fig3}\end{tiny}};
	% \node[below right of =c, node distance = 5cm] (d) {\input{data/fig3}} ;
	% \path [draw, latex'] (a) -- (center);
	% \path [draw, latex'] (center) -- (b);
	\node[left of = center, node distance = 2.2cm] {$\stackrel{\bb{\curl}}{\longrightarrow}$};
	\node[right of = center, node distance = 2.2cm] {$\stackrel{\div}{\longrightarrow}$};
	\node[below of =a,node distance = 1.2cm]{$\S^0_{\bb p,\bb \Xi}([0,1]^2)$};
	\node[below of =center,node distance = 1.9cm]{$\bb\S^1_{\bb p,\bb \Xi}([0,1]^2)$};
	\node[below of =b,node distance = 1.2cm]{$\S^2_{\bb p,\bb \Xi}([0,1]^2)$};
\end{tikzpicture}

==> pics/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
height = .1\columnwidth,
width=.22\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.933902972953887\\
0.0168067226890756	0	0.870065673328155\\
0.0252100840336134	0	0.808488101122802\\
0.0336134453781513	0	0.749170256337829\\
0.0420168067226891	0	0.692112138973236\\
0.0504201680672269	0	0.637313749029023\\
0.0588235294117647	0	0.58477508650519\\
0.0672268907563025	0	0.534496151401737\\
0.0756302521008403	0	0.486476943718664\\
0.0840336134453781	0	0.440717463455971\\
0.092436974789916	0	0.397217710613657\\
0.100840336134454	0	0.355977685191724\\
0.109243697478992	0	0.31699738719017\\
0.117647058823529	0	0.280276816608997\\
0.126050420168067	0	0.245815973448203\\
0.134453781512605	0	0.213614857707789\\
0.142857142857143	0	0.183673469387755\\
0.151260504201681	0	0.155991808488101\\
0.159663865546218	0	0.130569875008827\\
0.168067226890756	0	0.107407668949933\\
0.176470588235294	0	0.0865051903114187\\
0.184873949579832	0	0.0678624390932844\\
0.19327731092437	0	0.05147941529553\\
0.201680672268908	0	0.0373561189181555\\
0.210084033613445	0	0.0254925499611609\\
0.218487394957983	0	0.0158887084245463\\
0.226890756302521	0	0.00854459430831156\\
0.235294117647059	0	0.00346020761245675\\
0.243697478991597	0	0.000635548336981853\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0655320951910176\\
0.0168067226890756	0	0.127674599251465\\
0.0252100840336134	0	0.186427512181343\\
0.0336134453781513	0	0.241790833980651\\
0.0420168067226891	0	0.293764564649389\\
0.0504201680672269	0	0.342348704187557\\
0.0588235294117647	0	0.387543252595156\\
0.0672268907563025	0	0.429348209872184\\
0.0756302521008403	0	0.467763576018643\\
0.0840336134453781	0	0.502789351034531\\
0.092436974789916	0	0.53442553491985\\
0.100840336134454	0	0.562672127674599\\
0.109243697478992	0	0.587529129298778\\
0.117647058823529	0	0.608996539792388\\
0.126050420168067	0	0.627074359155427\\
0.134453781512605	0	0.641762587387896\\
0.142857142857143	0	0.653061224489796\\
0.151260504201681	0	0.660970270461126\\
0.159663865546218	0	0.665489725301885\\
0.168067226890756	0	0.666619589012075\\
0.176470588235294	0	0.664359861591695\\
0.184873949579832	0	0.658710543040746\\
0.19327731092437	0	0.649671633359226\\
0.201680672268908	0	0.637243132547136\\
0.210084033613445	0	0.621425040604477\\
0.218487394957983	0	0.602217357531248\\
0.226890756302521	0	0.579620083327449\\
0.235294117647059	0	0.55363321799308\\
0.243697478991597	0	0.524256761528141\\
0.252100840336134	0	0.491631946896406\\
0.260504201680672	0	0.458865899300897\\
0.26890756302521	0	0.427229715415578\\
0.277310924369748	0	0.396723395240449\\
0.285714285714286	0	0.36734693877551\\
0.294117647058824	0	0.339100346020761\\
0.302521008403361	0	0.311983616976202\\
0.310924369747899	0	0.285996751641833\\
0.319327731092437	0	0.261139750017654\\
0.327731092436975	0	0.237412612103665\\
0.336134453781513	0	0.214815337899866\\
0.34453781512605	0	0.193347927406257\\
0.352941176470588	0	0.173010380622837\\
0.361344537815126	0	0.153802697549608\\
0.369747899159664	0	0.135724878186569\\
0.378151260504202	0	0.118776922533719\\
0.386554621848739	0	0.10295883059106\\
0.394957983193277	0	0.0882706023585905\\
0.403361344537815	0	0.074712237836311\\
0.411764705882353	0	0.0622837370242215\\
0.420168067226891	0	0.0509850999223219\\
0.428571428571429	0	0.0408163265306123\\
0.436974789915966	0	0.0317774168490926\\
0.445378151260504	0	0.0238683708777629\\
0.453781512605042	0	0.0170891886166231\\
0.46218487394958	0	0.0114398700656733\\
0.470588235294118	0	0.0069204152249135\\
0.478991596638655	0	0.00353082409434363\\
0.487394957983193	0	0.00127109667396371\\
0.495798319327731	0	0.000141232963773748\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.000564931855094979\\
0.0168067226890756	0	0.00225972742037992\\
0.0252100840336134	0	0.00508438669585481\\
0.0336134453781513	0	0.00903890968151967\\
0.0420168067226891	0	0.0141232963773745\\
0.0504201680672269	0	0.0203375467834193\\
0.0588235294117647	0	0.027681660899654\\
0.0672268907563025	0	0.0361556387260787\\
0.0756302521008403	0	0.0457594802626933\\
0.0840336134453781	0	0.0564931855094979\\
0.092436974789916	0	0.0683567544664925\\
0.100840336134454	0	0.081350187133677\\
0.109243697478992	0	0.0954734835110515\\
0.117647058823529	0	0.110726643598616\\
0.126050420168067	0	0.12710966739637\\
0.134453781512605	0	0.144622554904315\\
0.142857142857143	0	0.163265306122449\\
0.151260504201681	0	0.183037921050773\\
0.159663865546218	0	0.203940399689287\\
0.168067226890756	0	0.225972742037992\\
0.176470588235294	0	0.249134948096886\\
0.184873949579832	0	0.27342701786597\\
0.19327731092437	0	0.298848951345244\\
0.201680672268908	0	0.325400748534708\\
0.210084033613445	0	0.353082409434362\\
0.218487394957983	0	0.381893934044206\\
0.226890756302521	0	0.41183532236424\\
0.235294117647059	0	0.442906574394464\\
0.243697478991597	0	0.475107690134877\\
0.252100840336134	0	0.508332744862651\\
0.260504201680672	0	0.540251394675517\\
0.26890756302521	0	0.569910317068004\\
0.277310924369748	0	0.59730951204011\\
0.285714285714286	0	0.622448979591837\\
0.294117647058824	0	0.645328719723183\\
0.302521008403361	0	0.66594873243415\\
0.310924369747899	0	0.684309017724737\\
0.319327731092437	0	0.700409575594944\\
0.327731092436975	0	0.714250406044771\\
0.336134453781513	0	0.725831509074218\\
0.34453781512605	0	0.735152884683285\\
0.352941176470588	0	0.742214532871972\\
0.361344537815126	0	0.74701645364028\\
0.369747899159664	0	0.749558646988207\\
0.378151260504202	0	0.749841112915755\\
0.386554621848739	0	0.747863851422922\\
0.394957983193277	0	0.74362686250971\\
0.403361344537815	0	0.737130146176117\\
0.411764705882353	0	0.728373702422145\\
0.420168067226891	0	0.717357531247793\\
0.428571428571429	0	0.704081632653061\\
0.436974789915966	0	0.688546006637949\\
0.445378151260504	0	0.670750653202458\\
0.453781512605042	0	0.650695572346586\\
0.46218487394958	0	0.628380764070334\\
0.470588235294118	0	0.603806228373702\\
0.478991596638655	0	0.576971965256691\\
0.487394957983193	0	0.5478779747193\\
0.495798319327731	0	0.516524256761528\\
0.504201680672269	0	0.483334510274698\\
0.512605042016807	0	0.450850928606737\\
0.521008403361344	0	0.419497210648966\\
0.529411764705882	0	0.389273356401384\\
0.53781512605042	0	0.360179365863993\\
0.546218487394958	0	0.332215239036791\\
0.554621848739496	0	0.30538097591978\\
0.563025210084034	0	0.279676576512958\\
0.571428571428571	0	0.255102040816327\\
0.579831932773109	0	0.231657368829885\\
0.588235294117647	0	0.209342560553633\\
0.596638655462185	0	0.188157615987572\\
0.605042016806723	0	0.1681025351317\\
0.61344537815126	0	0.149177317986018\\
0.621848739495798	0	0.131381964550526\\
0.630252100840336	0	0.114716474825224\\
0.638655462184874	0	0.0991808488101124\\
0.647058823529412	0	0.0847750865051904\\
0.65546218487395	0	0.0714991879104583\\
0.663865546218487	0	0.0593531530259163\\
0.672268907563025	0	0.0483369818515642\\
0.680672268907563	0	0.038450674387402\\
0.689075630252101	0	0.0296942306334298\\
0.697478991596639	0	0.0220676505896477\\
0.705882352941176	0	0.0155709342560554\\
0.714285714285714	0	0.0102040816326531\\
0.722689075630252	0	0.00596709271944072\\
0.73109243697479	0	0.00285996751641835\\
0.739495798319328	0	0.000882706023585917\\
0.747899159663866	0	3.53082409434359e-05\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	3.53082409434359e-05\\
0.260504201680672	0	0.000882706023585899\\
0.26890756302521	0	0.00285996751641833\\
0.277310924369748	0	0.00596709271944072\\
0.285714285714286	0	0.0102040816326531\\
0.294117647058824	0	0.0155709342560554\\
0.302521008403361	0	0.0220676505896476\\
0.310924369747899	0	0.0296942306334298\\
0.319327731092437	0	0.038450674387402\\
0.327731092436975	0	0.0483369818515642\\
0.336134453781513	0	0.0593531530259162\\
0.34453781512605	0	0.0714991879104583\\
0.352941176470588	0	0.0847750865051903\\
0.361344537815126	0	0.0991808488101123\\
0.369747899159664	0	0.114716474825224\\
0.378151260504202	0	0.131381964550526\\
0.386554621848739	0	0.149177317986018\\
0.394957983193277	0	0.1681025351317\\
0.403361344537815	0	0.188157615987572\\
0.411764705882353	0	0.209342560553633\\
0.420168067226891	0	0.231657368829885\\
0.428571428571429	0	0.255102040816326\\
0.436974789915966	0	0.279676576512958\\
0.445378151260504	0	0.30538097591978\\
0.453781512605042	0	0.332215239036791\\
0.46218487394958	0	0.360179365863993\\
0.470588235294118	0	0.389273356401384\\
0.478991596638655	0	0.419497210648965\\
0.487394957983193	0	0.450850928606737\\
0.495798319327731	0	0.483334510274698\\
0.504201680672269	0	0.516524256761528\\
0.512605042016807	0	0.547877974719299\\
0.521008403361344	0	0.576971965256691\\
0.529411764705882	0	0.603806228373702\\
0.53781512605042	0	0.628380764070334\\
0.546218487394958	0	0.650695572346586\\
0.554621848739496	0	0.670750653202458\\
0.563025210084034	0	0.688546006637949\\
0.571428571428571	0	0.704081632653061\\
0.579831932773109	0	0.717357531247793\\
0.588235294117647	0	0.728373702422145\\
0.596638655462185	0	0.737130146176117\\
0.605042016806723	0	0.74362686250971\\
0.61344537815126	0	0.747863851422922\\
0.621848739495798	0	0.749841112915755\\
0.630252100840336	0	0.749558646988207\\
0.638655462184874	0	0.74701645364028\\
0.647058823529412	0	0.742214532871972\\
0.65546218487395	0	0.735152884683285\\
0.663865546218487	0	0.725831509074218\\
0.672268907563025	0	0.714250406044771\\
0.680672268907563	0	0.700409575594944\\
0.689075630252101	0	0.684309017724737\\
0.697478991596639	0	0.66594873243415\\
0.705882352941176	0	0.645328719723184\\
0.714285714285714	0	0.622448979591837\\
0.722689075630252	0	0.59730951204011\\
0.73109243697479	0	0.569910317068004\\
0.739495798319328	0	0.540251394675518\\
0.747899159663866	0	0.508332744862651\\
0.756302521008403	0	0.475107690134878\\
0.764705882352941	0	0.442906574394464\\
0.773109243697479	0	0.41183532236424\\
0.781512605042017	0	0.381893934044206\\
0.789915966386555	0	0.353082409434362\\
0.798319327731092	0	0.325400748534708\\
0.80672268907563	0	0.298848951345244\\
0.815126050420168	0	0.27342701786597\\
0.823529411764706	0	0.249134948096886\\
0.831932773109244	0	0.225972742037992\\
0.840336134453782	0	0.203940399689287\\
0.848739495798319	0	0.183037921050773\\
0.857142857142857	0	0.163265306122449\\
0.865546218487395	0	0.144622554904315\\
0.873949579831933	0	0.12710966739637\\
0.882352941176471	0	0.110726643598616\\
0.890756302521008	0	0.0954734835110516\\
0.899159663865546	0	0.0813501871336771\\
0.907563025210084	0	0.0683567544664925\\
0.915966386554622	0	0.056493185509498\\
0.92436974789916	0	0.0457594802626934\\
0.932773109243697	0	0.0361556387260788\\
0.941176470588235	0	0.027681660899654\\
0.949579831932773	0	0.0203375467834193\\
0.957983193277311	0	0.0141232963773745\\
0.966386554621849	0	0.00903890968151966\\
0.974789915966387	0	0.00508438669585482\\
0.983193277310924	0	0.00225972742037993\\
0.991596638655462	0	0.00056493185509499\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.000141232963773744\\
0.512605042016807	0	0.00127109667396369\\
0.521008403361344	0	0.00353082409434359\\
0.529411764705882	0	0.0069204152249135\\
0.53781512605042	0	0.0114398700656733\\
0.546218487394958	0	0.0170891886166231\\
0.554621848739496	0	0.0238683708777629\\
0.563025210084034	0	0.0317774168490926\\
0.571428571428571	0	0.0408163265306122\\
0.579831932773109	0	0.0509850999223218\\
0.588235294117647	0	0.0622837370242215\\
0.596638655462185	0	0.074712237836311\\
0.605042016806723	0	0.0882706023585904\\
0.61344537815126	0	0.10295883059106\\
0.621848739495798	0	0.118776922533719\\
0.630252100840336	0	0.135724878186569\\
0.638655462184874	0	0.153802697549608\\
0.647058823529412	0	0.173010380622837\\
0.65546218487395	0	0.193347927406257\\
0.663865546218487	0	0.214815337899866\\
0.672268907563025	0	0.237412612103665\\
0.680672268907563	0	0.261139750017654\\
0.689075630252101	0	0.285996751641833\\
0.697478991596639	0	0.311983616976202\\
0.705882352941176	0	0.339100346020761\\
0.714285714285714	0	0.36734693877551\\
0.722689075630252	0	0.396723395240449\\
0.73109243697479	0	0.427229715415578\\
0.739495798319328	0	0.458865899300897\\
0.747899159663866	0	0.491631946896406\\
0.756302521008403	0	0.524256761528141\\
0.764705882352941	0	0.553633217993079\\
0.773109243697479	0	0.579620083327448\\
0.781512605042017	0	0.602217357531248\\
0.789915966386555	0	0.621425040604477\\
0.798319327731092	0	0.637243132547136\\
0.80672268907563	0	0.649671633359226\\
0.815126050420168	0	0.658710543040746\\
0.823529411764706	0	0.664359861591695\\
0.831932773109244	0	0.666619589012075\\
0.840336134453782	0	0.665489725301885\\
0.848739495798319	0	0.660970270461126\\
0.857142857142857	0	0.653061224489796\\
0.865546218487395	0	0.641762587387896\\
0.873949579831933	0	0.627074359155427\\
0.882352941176471	0	0.608996539792388\\
0.890756302521008	0	0.587529129298779\\
0.899159663865546	0	0.5626721276746\\
0.907563025210084	0	0.53442553491985\\
0.915966386554622	0	0.502789351034532\\
0.92436974789916	0	0.467763576018643\\
0.932773109243697	0	0.429348209872185\\
0.941176470588235	0	0.387543252595156\\
0.949579831932773	0	0.342348704187558\\
0.957983193277311	0	0.29376456464939\\
0.966386554621849	0	0.241790833980651\\
0.974789915966387	0	0.186427512181343\\
0.983193277310924	0	0.127674599251466\\
0.991596638655462	0	0.0655320951910182\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0.000635548336981847\\
0.764705882352941	0	0.00346020761245672\\
0.773109243697479	0	0.0085445943083115\\
0.781512605042017	0	0.0158887084245463\\
0.789915966386555	0	0.0254925499611609\\
0.798319327731092	0	0.0373561189181554\\
0.80672268907563	0	0.05147941529553\\
0.815126050420168	0	0.0678624390932843\\
0.823529411764706	0	0.0865051903114186\\
0.831932773109244	0	0.107407668949933\\
0.840336134453782	0	0.130569875008827\\
0.848739495798319	0	0.155991808488101\\
0.857142857142857	0	0.183673469387755\\
0.865546218487395	0	0.213614857707789\\
0.873949579831933	0	0.245815973448203\\
0.882352941176471	0	0.280276816608996\\
0.890756302521008	0	0.31699738719017\\
0.899159663865546	0	0.355977685191723\\
0.907563025210084	0	0.397217710613657\\
0.915966386554622	0	0.44071746345597\\
0.92436974789916	0	0.486476943718664\\
0.932773109243697	0	0.534496151401737\\
0.941176470588235	0	0.58477508650519\\
0.949579831932773	0	0.637313749029023\\
0.957983193277311	0	0.692112138973236\\
0.966386554621849	0	0.749170256337829\\
0.974789915966387	0	0.808488101122802\\
0.983193277310924	0	0.870065673328154\\
0.991596638655462	0	0.933902972953887\\
1	0	1\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.933902972953887\\
0	0.0168067226890756	0.870065673328155\\
0	0.0252100840336134	0.808488101122802\\
0	0.0336134453781513	0.749170256337829\\
0	0.0420168067226891	0.692112138973236\\
0	0.0504201680672269	0.637313749029023\\
0	0.0588235294117647	0.58477508650519\\
0	0.0672268907563025	0.534496151401737\\
0	0.0756302521008403	0.486476943718664\\
0	0.0840336134453781	0.440717463455971\\
0	0.092436974789916	0.397217710613657\\
0	0.100840336134454	0.355977685191724\\
0	0.109243697478992	0.31699738719017\\
0	0.117647058823529	0.280276816608997\\
0	0.126050420168067	0.245815973448203\\
0	0.134453781512605	0.213614857707789\\
0	0.142857142857143	0.183673469387755\\
0	0.151260504201681	0.155991808488101\\
0	0.159663865546218	0.130569875008827\\
0	0.168067226890756	0.107407668949933\\
0	0.176470588235294	0.0865051903114187\\
0	0.184873949579832	0.0678624390932844\\
0	0.19327731092437	0.05147941529553\\
0	0.201680672268908	0.0373561189181555\\
0	0.210084033613445	0.0254925499611609\\
0	0.218487394957983	0.0158887084245463\\
0	0.226890756302521	0.00854459430831156\\
0	0.235294117647059	0.00346020761245675\\
0	0.243697478991597	0.000635548336981853\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0655320951910176\\
0	0.0168067226890756	0.127674599251465\\
0	0.0252100840336134	0.186427512181343\\
0	0.0336134453781513	0.241790833980651\\
0	0.0420168067226891	0.293764564649389\\
0	0.0504201680672269	0.342348704187557\\
0	0.0588235294117647	0.387543252595156\\
0	0.0672268907563025	0.429348209872184\\
0	0.0756302521008403	0.467763576018643\\
0	0.0840336134453781	0.502789351034531\\
0	0.092436974789916	0.53442553491985\\
0	0.100840336134454	0.562672127674599\\
0	0.109243697478992	0.587529129298778\\
0	0.117647058823529	0.608996539792388\\
0	0.126050420168067	0.627074359155427\\
0	0.134453781512605	0.641762587387896\\
0	0.142857142857143	0.653061224489796\\
0	0.151260504201681	0.660970270461126\\
0	0.159663865546218	0.665489725301885\\
0	0.168067226890756	0.666619589012075\\
0	0.176470588235294	0.664359861591695\\
0	0.184873949579832	0.658710543040746\\
0	0.19327731092437	0.649671633359226\\
0	0.201680672268908	0.637243132547136\\
0	0.210084033613445	0.621425040604477\\
0	0.218487394957983	0.602217357531248\\
0	0.226890756302521	0.579620083327449\\
0	0.235294117647059	0.55363321799308\\
0	0.243697478991597	0.524256761528141\\
0	0.252100840336134	0.491631946896406\\
0	0.260504201680672	0.458865899300897\\
0	0.26890756302521	0.427229715415578\\
0	0.277310924369748	0.396723395240449\\
0	0.285714285714286	0.36734693877551\\
0	0.294117647058824	0.339100346020761\\
0	0.302521008403361	0.311983616976202\\
0	0.310924369747899	0.285996751641833\\
0	0.319327731092437	0.261139750017654\\
0	0.327731092436975	0.237412612103665\\
0	0.336134453781513	0.214815337899866\\
0	0.34453781512605	0.193347927406257\\
0	0.352941176470588	0.173010380622837\\
0	0.361344537815126	0.153802697549608\\
0	0.369747899159664	0.135724878186569\\
0	0.378151260504202	0.118776922533719\\
0	0.386554621848739	0.10295883059106\\
0	0.394957983193277	0.0882706023585905\\
0	0.403361344537815	0.074712237836311\\
0	0.411764705882353	0.0622837370242215\\
0	0.420168067226891	0.0509850999223219\\
0	0.428571428571429	0.0408163265306123\\
0	0.436974789915966	0.0317774168490926\\
0	0.445378151260504	0.0238683708777629\\
0	0.453781512605042	0.0170891886166231\\
0	0.46218487394958	0.0114398700656733\\
0	0.470588235294118	0.0069204152249135\\
0	0.478991596638655	0.00353082409434363\\
0	0.487394957983193	0.00127109667396371\\
0	0.495798319327731	0.000141232963773748\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.000564931855094979\\
0	0.0168067226890756	0.00225972742037992\\
0	0.0252100840336134	0.00508438669585481\\
0	0.0336134453781513	0.00903890968151967\\
0	0.0420168067226891	0.0141232963773745\\
0	0.0504201680672269	0.0203375467834193\\
0	0.0588235294117647	0.027681660899654\\
0	0.0672268907563025	0.0361556387260787\\
0	0.0756302521008403	0.0457594802626933\\
0	0.0840336134453781	0.0564931855094979\\
0	0.092436974789916	0.0683567544664925\\
0	0.100840336134454	0.081350187133677\\
0	0.109243697478992	0.0954734835110515\\
0	0.117647058823529	0.110726643598616\\
0	0.126050420168067	0.12710966739637\\
0	0.134453781512605	0.144622554904315\\
0	0.142857142857143	0.163265306122449\\
0	0.151260504201681	0.183037921050773\\
0	0.159663865546218	0.203940399689287\\
0	0.168067226890756	0.225972742037992\\
0	0.176470588235294	0.249134948096886\\
0	0.184873949579832	0.27342701786597\\
0	0.19327731092437	0.298848951345244\\
0	0.201680672268908	0.325400748534708\\
0	0.210084033613445	0.353082409434362\\
0	0.218487394957983	0.381893934044206\\
0	0.226890756302521	0.41183532236424\\
0	0.235294117647059	0.442906574394464\\
0	0.243697478991597	0.475107690134877\\
0	0.252100840336134	0.508332744862651\\
0	0.260504201680672	0.540251394675517\\
0	0.26890756302521	0.569910317068004\\
0	0.277310924369748	0.59730951204011\\
0	0.285714285714286	0.622448979591837\\
0	0.294117647058824	0.645328719723183\\
0	0.302521008403361	0.66594873243415\\
0	0.310924369747899	0.684309017724737\\
0	0.319327731092437	0.700409575594944\\
0	0.327731092436975	0.714250406044771\\
0	0.336134453781513	0.725831509074218\\
0	0.34453781512605	0.735152884683285\\
0	0.352941176470588	0.742214532871972\\
0	0.361344537815126	0.74701645364028\\
0	0.369747899159664	0.749558646988207\\
0	0.378151260504202	0.749841112915755\\
0	0.386554621848739	0.747863851422922\\
0	0.394957983193277	0.74362686250971\\
0	0.403361344537815	0.737130146176117\\
0	0.411764705882353	0.728373702422145\\
0	0.420168067226891	0.717357531247793\\
0	0.428571428571429	0.704081632653061\\
0	0.436974789915966	0.688546006637949\\
0	0.445378151260504	0.670750653202458\\
0	0.453781512605042	0.650695572346586\\
0	0.46218487394958	0.628380764070334\\
0	0.470588235294118	0.603806228373702\\
0	0.478991596638655	0.576971965256691\\
0	0.487394957983193	0.5478779747193\\
0	0.495798319327731	0.516524256761528\\
0	0.504201680672269	0.483334510274698\\
0	0.512605042016807	0.450850928606737\\
0	0.521008403361344	0.419497210648966\\
0	0.529411764705882	0.389273356401384\\
0	0.53781512605042	0.360179365863993\\
0	0.546218487394958	0.332215239036791\\
0	0.554621848739496	0.30538097591978\\
0	0.563025210084034	0.279676576512958\\
0	0.571428571428571	0.255102040816327\\
0	0.579831932773109	0.231657368829885\\
0	0.588235294117647	0.209342560553633\\
0	0.596638655462185	0.188157615987572\\
0	0.605042016806723	0.1681025351317\\
0	0.61344537815126	0.149177317986018\\
0	0.621848739495798	0.131381964550526\\
0	0.630252100840336	0.114716474825224\\
0	0.638655462184874	0.0991808488101124\\
0	0.647058823529412	0.0847750865051904\\
0	0.65546218487395	0.0714991879104583\\
0	0.663865546218487	0.0593531530259163\\
0	0.672268907563025	0.0483369818515642\\
0	0.680672268907563	0.038450674387402\\
0	0.689075630252101	0.0296942306334298\\
0	0.697478991596639	0.0220676505896477\\
0	0.705882352941176	0.0155709342560554\\
0	0.714285714285714	0.0102040816326531\\
0	0.722689075630252	0.00596709271944072\\
0	0.73109243697479	0.00285996751641835\\
0	0.739495798319328	0.000882706023585917\\
0	0.747899159663866	3.53082409434359e-05\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	3.53082409434359e-05\\
0	0.260504201680672	0.000882706023585899\\
0	0.26890756302521	0.00285996751641833\\
0	0.277310924369748	0.00596709271944072\\
0	0.285714285714286	0.0102040816326531\\
0	0.294117647058824	0.0155709342560554\\
0	0.302521008403361	0.0220676505896476\\
0	0.310924369747899	0.0296942306334298\\
0	0.319327731092437	0.038450674387402\\
0	0.327731092436975	0.0483369818515642\\
0	0.336134453781513	0.0593531530259162\\
0	0.34453781512605	0.0714991879104583\\
0	0.352941176470588	0.0847750865051903\\
0	0.361344537815126	0.0991808488101123\\
0	0.369747899159664	0.114716474825224\\
0	0.378151260504202	0.131381964550526\\
0	0.386554621848739	0.149177317986018\\
0	0.394957983193277	0.1681025351317\\
0	0.403361344537815	0.188157615987572\\
0	0.411764705882353	0.209342560553633\\
0	0.420168067226891	0.231657368829885\\
0	0.428571428571429	0.255102040816326\\
0	0.436974789915966	0.279676576512958\\
0	0.445378151260504	0.30538097591978\\
0	0.453781512605042	0.332215239036791\\
0	0.46218487394958	0.360179365863993\\
0	0.470588235294118	0.389273356401384\\
0	0.478991596638655	0.419497210648965\\
0	0.487394957983193	0.450850928606737\\
0	0.495798319327731	0.483334510274698\\
0	0.504201680672269	0.516524256761528\\
0	0.512605042016807	0.547877974719299\\
0	0.521008403361344	0.576971965256691\\
0	0.529411764705882	0.603806228373702\\
0	0.53781512605042	0.628380764070334\\
0	0.546218487394958	0.650695572346586\\
0	0.554621848739496	0.670750653202458\\
0	0.563025210084034	0.688546006637949\\
0	0.571428571428571	0.704081632653061\\
0	0.579831932773109	0.717357531247793\\
0	0.588235294117647	0.728373702422145\\
0	0.596638655462185	0.737130146176117\\
0	0.605042016806723	0.74362686250971\\
0	0.61344537815126	0.747863851422922\\
0	0.621848739495798	0.749841112915755\\
0	0.630252100840336	0.749558646988207\\
0	0.638655462184874	0.74701645364028\\
0	0.647058823529412	0.742214532871972\\
0	0.65546218487395	0.735152884683285\\
0	0.663865546218487	0.725831509074218\\
0	0.672268907563025	0.714250406044771\\
0	0.680672268907563	0.700409575594944\\
0	0.689075630252101	0.684309017724737\\
0	0.697478991596639	0.66594873243415\\
0	0.705882352941176	0.645328719723184\\
0	0.714285714285714	0.622448979591837\\
0	0.722689075630252	0.59730951204011\\
0	0.73109243697479	0.569910317068004\\
0	0.739495798319328	0.540251394675518\\
0	0.747899159663866	0.508332744862651\\
0	0.756302521008403	0.475107690134878\\
0	0.764705882352941	0.442906574394464\\
0	0.773109243697479	0.41183532236424\\
0	0.781512605042017	0.381893934044206\\
0	0.789915966386555	0.353082409434362\\
0	0.798319327731092	0.325400748534708\\
0	0.80672268907563	0.298848951345244\\
0	0.815126050420168	0.27342701786597\\
0	0.823529411764706	0.249134948096886\\
0	0.831932773109244	0.225972742037992\\
0	0.840336134453782	0.203940399689287\\
0	0.848739495798319	0.183037921050773\\
0	0.857142857142857	0.163265306122449\\
0	0.865546218487395	0.144622554904315\\
0	0.873949579831933	0.12710966739637\\
0	0.882352941176471	0.110726643598616\\
0	0.890756302521008	0.0954734835110516\\
0	0.899159663865546	0.0813501871336771\\
0	0.907563025210084	0.0683567544664925\\
0	0.915966386554622	0.056493185509498\\
0	0.92436974789916	0.0457594802626934\\
0	0.932773109243697	0.0361556387260788\\
0	0.941176470588235	0.027681660899654\\
0	0.949579831932773	0.0203375467834193\\
0	0.957983193277311	0.0141232963773745\\
0	0.966386554621849	0.00903890968151966\\
0	0.974789915966387	0.00508438669585482\\
0	0.983193277310924	0.00225972742037993\\
0	0.991596638655462	0.00056493185509499\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.000141232963773744\\
0	0.512605042016807	0.00127109667396369\\
0	0.521008403361344	0.00353082409434359\\
0	0.529411764705882	0.0069204152249135\\
0	0.53781512605042	0.0114398700656733\\
0	0.546218487394958	0.0170891886166231\\
0	0.554621848739496	0.0238683708777629\\
0	0.563025210084034	0.0317774168490926\\
0	0.571428571428571	0.0408163265306122\\
0	0.579831932773109	0.0509850999223218\\
0	0.588235294117647	0.0622837370242215\\
0	0.596638655462185	0.074712237836311\\
0	0.605042016806723	0.0882706023585904\\
0	0.61344537815126	0.10295883059106\\
0	0.621848739495798	0.118776922533719\\
0	0.630252100840336	0.135724878186569\\
0	0.638655462184874	0.153802697549608\\
0	0.647058823529412	0.173010380622837\\
0	0.65546218487395	0.193347927406257\\
0	0.663865546218487	0.214815337899866\\
0	0.672268907563025	0.237412612103665\\
0	0.680672268907563	0.261139750017654\\
0	0.689075630252101	0.285996751641833\\
0	0.697478991596639	0.311983616976202\\
0	0.705882352941176	0.339100346020761\\
0	0.714285714285714	0.36734693877551\\
0	0.722689075630252	0.396723395240449\\
0	0.73109243697479	0.427229715415578\\
0	0.739495798319328	0.458865899300897\\
0	0.747899159663866	0.491631946896406\\
0	0.756302521008403	0.524256761528141\\
0	0.764705882352941	0.553633217993079\\
0	0.773109243697479	0.579620083327448\\
0	0.781512605042017	0.602217357531248\\
0	0.789915966386555	0.621425040604477\\
0	0.798319327731092	0.637243132547136\\
0	0.80672268907563	0.649671633359226\\
0	0.815126050420168	0.658710543040746\\
0	0.823529411764706	0.664359861591695\\
0	0.831932773109244	0.666619589012075\\
0	0.840336134453782	0.665489725301885\\
0	0.848739495798319	0.660970270461126\\
0	0.857142857142857	0.653061224489796\\
0	0.865546218487395	0.641762587387896\\
0	0.873949579831933	0.627074359155427\\
0	0.882352941176471	0.608996539792388\\
0	0.890756302521008	0.587529129298779\\
0	0.899159663865546	0.5626721276746\\
0	0.907563025210084	0.53442553491985\\
0	0.915966386554622	0.502789351034532\\
0	0.92436974789916	0.467763576018643\\
0	0.932773109243697	0.429348209872185\\
0	0.941176470588235	0.387543252595156\\
0	0.949579831932773	0.342348704187558\\
0	0.957983193277311	0.29376456464939\\
0	0.966386554621849	0.241790833980651\\
0	0.974789915966387	0.186427512181343\\
0	0.983193277310924	0.127674599251466\\
0	0.991596638655462	0.0655320951910182\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0.000635548336981847\\
0	0.764705882352941	0.00346020761245672\\
0	0.773109243697479	0.0085445943083115\\
0	0.781512605042017	0.0158887084245463\\
0	0.789915966386555	0.0254925499611609\\
0	0.798319327731092	0.0373561189181554\\
0	0.80672268907563	0.05147941529553\\
0	0.815126050420168	0.0678624390932843\\
0	0.823529411764706	0.0865051903114186\\
0	0.831932773109244	0.107407668949933\\
0	0.840336134453782	0.130569875008827\\
0	0.848739495798319	0.155991808488101\\
0	0.857142857142857	0.183673469387755\\
0	0.865546218487395	0.213614857707789\\
0	0.873949579831933	0.245815973448203\\
0	0.882352941176471	0.280276816608996\\
0	0.890756302521008	0.31699738719017\\
0	0.899159663865546	0.355977685191723\\
0	0.907563025210084	0.397217710613657\\
0	0.915966386554622	0.44071746345597\\
0	0.92436974789916	0.486476943718664\\
0	0.932773109243697	0.534496151401737\\
0	0.941176470588235	0.58477508650519\\
0	0.949579831932773	0.637313749029023\\
0	0.957983193277311	0.692112138973236\\
0	0.966386554621849	0.749170256337829\\
0	0.974789915966387	0.808488101122802\\
0	0.983193277310924	0.870065673328154\\
0	0.991596638655462	0.933902972953887\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> pics/fig2a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.22\columnwidth,
height = .1\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.966386554621849\\
0.0168067226890756	0	0.932773109243697\\
0.0252100840336134	0	0.899159663865546\\
0.0336134453781513	0	0.865546218487395\\
0.0420168067226891	0	0.831932773109244\\
0.0504201680672269	0	0.798319327731092\\
0.0588235294117647	0	0.764705882352941\\
0.0672268907563025	0	0.73109243697479\\
0.0756302521008403	0	0.697478991596639\\
0.0840336134453781	0	0.663865546218487\\
0.092436974789916	0	0.630252100840336\\
0.100840336134454	0	0.596638655462185\\
0.109243697478992	0	0.563025210084034\\
0.117647058823529	0	0.529411764705882\\
0.126050420168067	0	0.495798319327731\\
0.134453781512605	0	0.46218487394958\\
0.142857142857143	0	0.428571428571429\\
0.151260504201681	0	0.394957983193277\\
0.159663865546218	0	0.361344537815126\\
0.168067226890756	0	0.327731092436975\\
0.176470588235294	0	0.294117647058824\\
0.184873949579832	0	0.260504201680672\\
0.19327731092437	0	0.226890756302521\\
0.201680672268908	0	0.19327731092437\\
0.210084033613445	0	0.159663865546218\\
0.218487394957983	0	0.126050420168067\\
0.226890756302521	0	0.092436974789916\\
0.235294117647059	0	0.0588235294117647\\
0.243697478991597	0	0.0252100840336135\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0336134453781513\\
0.0168067226890756	0	0.0672268907563025\\
0.0252100840336134	0	0.100840336134454\\
0.0336134453781513	0	0.134453781512605\\
0.0420168067226891	0	0.168067226890756\\
0.0504201680672269	0	0.201680672268908\\
0.0588235294117647	0	0.235294117647059\\
0.0672268907563025	0	0.26890756302521\\
0.0756302521008403	0	0.302521008403361\\
0.0840336134453781	0	0.336134453781513\\
0.092436974789916	0	0.369747899159664\\
0.100840336134454	0	0.403361344537815\\
0.109243697478992	0	0.436974789915966\\
0.117647058823529	0	0.470588235294118\\
0.126050420168067	0	0.504201680672269\\
0.134453781512605	0	0.53781512605042\\
0.142857142857143	0	0.571428571428571\\
0.151260504201681	0	0.605042016806723\\
0.159663865546218	0	0.638655462184874\\
0.168067226890756	0	0.672268907563025\\
0.176470588235294	0	0.705882352941176\\
0.184873949579832	0	0.739495798319328\\
0.19327731092437	0	0.773109243697479\\
0.201680672268908	0	0.80672268907563\\
0.210084033613445	0	0.840336134453782\\
0.218487394957983	0	0.873949579831933\\
0.226890756302521	0	0.907563025210084\\
0.235294117647059	0	0.941176470588235\\
0.243697478991597	0	0.974789915966387\\
0.252100840336134	0	0.991596638655462\\
0.260504201680672	0	0.957983193277311\\
0.26890756302521	0	0.92436974789916\\
0.277310924369748	0	0.890756302521008\\
0.285714285714286	0	0.857142857142857\\
0.294117647058824	0	0.823529411764706\\
0.302521008403361	0	0.789915966386555\\
0.310924369747899	0	0.756302521008403\\
0.319327731092437	0	0.722689075630252\\
0.327731092436975	0	0.689075630252101\\
0.336134453781513	0	0.65546218487395\\
0.34453781512605	0	0.621848739495798\\
0.352941176470588	0	0.588235294117647\\
0.361344537815126	0	0.554621848739496\\
0.369747899159664	0	0.521008403361345\\
0.378151260504202	0	0.487394957983193\\
0.386554621848739	0	0.453781512605042\\
0.394957983193277	0	0.420168067226891\\
0.403361344537815	0	0.386554621848739\\
0.411764705882353	0	0.352941176470588\\
0.420168067226891	0	0.319327731092437\\
0.428571428571429	0	0.285714285714286\\
0.436974789915966	0	0.252100840336134\\
0.445378151260504	0	0.218487394957983\\
0.453781512605042	0	0.184873949579832\\
0.46218487394958	0	0.151260504201681\\
0.470588235294118	0	0.117647058823529\\
0.478991596638655	0	0.0840336134453783\\
0.487394957983193	0	0.0504201680672269\\
0.495798319327731	0	0.0168067226890758\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0.00840336134453779\\
0.260504201680672	0	0.0420168067226889\\
0.26890756302521	0	0.0756302521008403\\
0.277310924369748	0	0.109243697478992\\
0.285714285714286	0	0.142857142857143\\
0.294117647058824	0	0.176470588235294\\
0.302521008403361	0	0.210084033613445\\
0.310924369747899	0	0.243697478991597\\
0.319327731092437	0	0.277310924369748\\
0.327731092436975	0	0.310924369747899\\
0.336134453781513	0	0.34453781512605\\
0.34453781512605	0	0.378151260504202\\
0.352941176470588	0	0.411764705882353\\
0.361344537815126	0	0.445378151260504\\
0.369747899159664	0	0.478991596638655\\
0.378151260504202	0	0.512605042016807\\
0.386554621848739	0	0.546218487394958\\
0.394957983193277	0	0.579831932773109\\
0.403361344537815	0	0.613445378151261\\
0.411764705882353	0	0.647058823529412\\
0.420168067226891	0	0.680672268907563\\
0.428571428571429	0	0.714285714285714\\
0.436974789915966	0	0.747899159663866\\
0.445378151260504	0	0.781512605042017\\
0.453781512605042	0	0.815126050420168\\
0.46218487394958	0	0.848739495798319\\
0.470588235294118	0	0.882352941176471\\
0.478991596638655	0	0.915966386554622\\
0.487394957983193	0	0.949579831932773\\
0.495798319327731	0	0.983193277310924\\
0.504201680672269	0	0.983193277310924\\
0.512605042016807	0	0.949579831932773\\
0.521008403361344	0	0.915966386554622\\
0.529411764705882	0	0.882352941176471\\
0.53781512605042	0	0.848739495798319\\
0.546218487394958	0	0.815126050420168\\
0.554621848739496	0	0.781512605042017\\
0.563025210084034	0	0.747899159663866\\
0.571428571428571	0	0.714285714285714\\
0.579831932773109	0	0.680672268907563\\
0.588235294117647	0	0.647058823529412\\
0.596638655462185	0	0.613445378151261\\
0.605042016806723	0	0.579831932773109\\
0.61344537815126	0	0.546218487394958\\
0.621848739495798	0	0.512605042016807\\
0.630252100840336	0	0.478991596638656\\
0.638655462184874	0	0.445378151260504\\
0.647058823529412	0	0.411764705882353\\
0.65546218487395	0	0.378151260504202\\
0.663865546218487	0	0.344537815126051\\
0.672268907563025	0	0.310924369747899\\
0.680672268907563	0	0.277310924369748\\
0.689075630252101	0	0.243697478991597\\
0.697478991596639	0	0.210084033613446\\
0.705882352941176	0	0.176470588235294\\
0.714285714285714	0	0.142857142857143\\
0.722689075630252	0	0.109243697478992\\
0.73109243697479	0	0.0756302521008405\\
0.739495798319328	0	0.0420168067226894\\
0.747899159663866	0	0.00840336134453779\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.0168067226890756\\
0.512605042016807	0	0.0504201680672267\\
0.521008403361344	0	0.0840336134453779\\
0.529411764705882	0	0.117647058823529\\
0.53781512605042	0	0.151260504201681\\
0.546218487394958	0	0.184873949579832\\
0.554621848739496	0	0.218487394957983\\
0.563025210084034	0	0.252100840336134\\
0.571428571428571	0	0.285714285714286\\
0.579831932773109	0	0.319327731092437\\
0.588235294117647	0	0.352941176470588\\
0.596638655462185	0	0.386554621848739\\
0.605042016806723	0	0.420168067226891\\
0.61344537815126	0	0.453781512605042\\
0.621848739495798	0	0.487394957983193\\
0.630252100840336	0	0.521008403361344\\
0.638655462184874	0	0.554621848739496\\
0.647058823529412	0	0.588235294117647\\
0.65546218487395	0	0.621848739495798\\
0.663865546218487	0	0.655462184873949\\
0.672268907563025	0	0.689075630252101\\
0.680672268907563	0	0.722689075630252\\
0.689075630252101	0	0.756302521008403\\
0.697478991596639	0	0.789915966386554\\
0.705882352941176	0	0.823529411764706\\
0.714285714285714	0	0.857142857142857\\
0.722689075630252	0	0.890756302521008\\
0.73109243697479	0	0.924369747899159\\
0.739495798319328	0	0.957983193277311\\
0.747899159663866	0	0.991596638655462\\
0.756302521008403	0	0.974789915966387\\
0.764705882352941	0	0.941176470588236\\
0.773109243697479	0	0.907563025210084\\
0.781512605042017	0	0.873949579831933\\
0.789915966386555	0	0.840336134453782\\
0.798319327731092	0	0.80672268907563\\
0.80672268907563	0	0.773109243697479\\
0.815126050420168	0	0.739495798319328\\
0.823529411764706	0	0.705882352941177\\
0.831932773109244	0	0.672268907563025\\
0.840336134453782	0	0.638655462184874\\
0.848739495798319	0	0.605042016806723\\
0.857142857142857	0	0.571428571428572\\
0.865546218487395	0	0.53781512605042\\
0.873949579831933	0	0.504201680672269\\
0.882352941176471	0	0.470588235294118\\
0.890756302521008	0	0.436974789915967\\
0.899159663865546	0	0.403361344537815\\
0.907563025210084	0	0.369747899159664\\
0.915966386554622	0	0.336134453781513\\
0.92436974789916	0	0.302521008403362\\
0.932773109243697	0	0.26890756302521\\
0.941176470588235	0	0.235294117647059\\
0.949579831932773	0	0.201680672268908\\
0.957983193277311	0	0.168067226890757\\
0.966386554621849	0	0.134453781512605\\
0.974789915966387	0	0.100840336134454\\
0.983193277310924	0	0.0672268907563027\\
0.991596638655462	0	0.0336134453781516\\
1	0	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0.0252100840336134\\
0.764705882352941	0	0.0588235294117645\\
0.773109243697479	0	0.0924369747899156\\
0.781512605042017	0	0.126050420168067\\
0.789915966386555	0	0.159663865546218\\
0.798319327731092	0	0.19327731092437\\
0.80672268907563	0	0.226890756302521\\
0.815126050420168	0	0.260504201680672\\
0.823529411764706	0	0.294117647058823\\
0.831932773109244	0	0.327731092436975\\
0.840336134453782	0	0.361344537815126\\
0.848739495798319	0	0.394957983193277\\
0.857142857142857	0	0.428571428571428\\
0.865546218487395	0	0.46218487394958\\
0.873949579831933	0	0.495798319327731\\
0.882352941176471	0	0.529411764705882\\
0.890756302521008	0	0.563025210084033\\
0.899159663865546	0	0.596638655462185\\
0.907563025210084	0	0.630252100840336\\
0.915966386554622	0	0.663865546218487\\
0.92436974789916	0	0.697478991596638\\
0.932773109243697	0	0.73109243697479\\
0.941176470588235	0	0.764705882352941\\
0.949579831932773	0	0.798319327731092\\
0.957983193277311	0	0.831932773109243\\
0.966386554621849	0	0.865546218487395\\
0.974789915966387	0	0.899159663865546\\
0.983193277310924	0	0.932773109243697\\
0.991596638655462	0	0.966386554621848\\
1	0	1\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.933902972953887\\
0	0.0168067226890756	0.870065673328155\\
0	0.0252100840336134	0.808488101122802\\
0	0.0336134453781513	0.749170256337829\\
0	0.0420168067226891	0.692112138973236\\
0	0.0504201680672269	0.637313749029023\\
0	0.0588235294117647	0.58477508650519\\
0	0.0672268907563025	0.534496151401737\\
0	0.0756302521008403	0.486476943718664\\
0	0.0840336134453781	0.440717463455971\\
0	0.092436974789916	0.397217710613657\\
0	0.100840336134454	0.355977685191724\\
0	0.109243697478992	0.31699738719017\\
0	0.117647058823529	0.280276816608997\\
0	0.126050420168067	0.245815973448203\\
0	0.134453781512605	0.213614857707789\\
0	0.142857142857143	0.183673469387755\\
0	0.151260504201681	0.155991808488101\\
0	0.159663865546218	0.130569875008827\\
0	0.168067226890756	0.107407668949933\\
0	0.176470588235294	0.0865051903114187\\
0	0.184873949579832	0.0678624390932844\\
0	0.19327731092437	0.05147941529553\\
0	0.201680672268908	0.0373561189181555\\
0	0.210084033613445	0.0254925499611609\\
0	0.218487394957983	0.0158887084245463\\
0	0.226890756302521	0.00854459430831156\\
0	0.235294117647059	0.00346020761245675\\
0	0.243697478991597	0.000635548336981853\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0655320951910176\\
0	0.0168067226890756	0.127674599251465\\
0	0.0252100840336134	0.186427512181343\\
0	0.0336134453781513	0.241790833980651\\
0	0.0420168067226891	0.293764564649389\\
0	0.0504201680672269	0.342348704187557\\
0	0.0588235294117647	0.387543252595156\\
0	0.0672268907563025	0.429348209872184\\
0	0.0756302521008403	0.467763576018643\\
0	0.0840336134453781	0.502789351034531\\
0	0.092436974789916	0.53442553491985\\
0	0.100840336134454	0.562672127674599\\
0	0.109243697478992	0.587529129298778\\
0	0.117647058823529	0.608996539792388\\
0	0.126050420168067	0.627074359155427\\
0	0.134453781512605	0.641762587387896\\
0	0.142857142857143	0.653061224489796\\
0	0.151260504201681	0.660970270461126\\
0	0.159663865546218	0.665489725301885\\
0	0.168067226890756	0.666619589012075\\
0	0.176470588235294	0.664359861591695\\
0	0.184873949579832	0.658710543040746\\
0	0.19327731092437	0.649671633359226\\
0	0.201680672268908	0.637243132547136\\
0	0.210084033613445	0.621425040604477\\
0	0.218487394957983	0.602217357531248\\
0	0.226890756302521	0.579620083327449\\
0	0.235294117647059	0.55363321799308\\
0	0.243697478991597	0.524256761528141\\
0	0.252100840336134	0.491631946896406\\
0	0.260504201680672	0.458865899300897\\
0	0.26890756302521	0.427229715415578\\
0	0.277310924369748	0.396723395240449\\
0	0.285714285714286	0.36734693877551\\
0	0.294117647058824	0.339100346020761\\
0	0.302521008403361	0.311983616976202\\
0	0.310924369747899	0.285996751641833\\
0	0.319327731092437	0.261139750017654\\
0	0.327731092436975	0.237412612103665\\
0	0.336134453781513	0.214815337899866\\
0	0.34453781512605	0.193347927406257\\
0	0.352941176470588	0.173010380622837\\
0	0.361344537815126	0.153802697549608\\
0	0.369747899159664	0.135724878186569\\
0	0.378151260504202	0.118776922533719\\
0	0.386554621848739	0.10295883059106\\
0	0.394957983193277	0.0882706023585905\\
0	0.403361344537815	0.074712237836311\\
0	0.411764705882353	0.0622837370242215\\
0	0.420168067226891	0.0509850999223219\\
0	0.428571428571429	0.0408163265306123\\
0	0.436974789915966	0.0317774168490926\\
0	0.445378151260504	0.0238683708777629\\
0	0.453781512605042	0.0170891886166231\\
0	0.46218487394958	0.0114398700656733\\
0	0.470588235294118	0.0069204152249135\\
0	0.478991596638655	0.00353082409434363\\
0	0.487394957983193	0.00127109667396371\\
0	0.495798319327731	0.000141232963773748\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.000564931855094979\\
0	0.0168067226890756	0.00225972742037992\\
0	0.0252100840336134	0.00508438669585481\\
0	0.0336134453781513	0.00903890968151967\\
0	0.0420168067226891	0.0141232963773745\\
0	0.0504201680672269	0.0203375467834193\\
0	0.0588235294117647	0.027681660899654\\
0	0.0672268907563025	0.0361556387260787\\
0	0.0756302521008403	0.0457594802626933\\
0	0.0840336134453781	0.0564931855094979\\
0	0.092436974789916	0.0683567544664925\\
0	0.100840336134454	0.081350187133677\\
0	0.109243697478992	0.0954734835110515\\
0	0.117647058823529	0.110726643598616\\
0	0.126050420168067	0.12710966739637\\
0	0.134453781512605	0.144622554904315\\
0	0.142857142857143	0.163265306122449\\
0	0.151260504201681	0.183037921050773\\
0	0.159663865546218	0.203940399689287\\
0	0.168067226890756	0.225972742037992\\
0	0.176470588235294	0.249134948096886\\
0	0.184873949579832	0.27342701786597\\
0	0.19327731092437	0.298848951345244\\
0	0.201680672268908	0.325400748534708\\
0	0.210084033613445	0.353082409434362\\
0	0.218487394957983	0.381893934044206\\
0	0.226890756302521	0.41183532236424\\
0	0.235294117647059	0.442906574394464\\
0	0.243697478991597	0.475107690134877\\
0	0.252100840336134	0.508332744862651\\
0	0.260504201680672	0.540251394675517\\
0	0.26890756302521	0.569910317068004\\
0	0.277310924369748	0.59730951204011\\
0	0.285714285714286	0.622448979591837\\
0	0.294117647058824	0.645328719723183\\
0	0.302521008403361	0.66594873243415\\
0	0.310924369747899	0.684309017724737\\
0	0.319327731092437	0.700409575594944\\
0	0.327731092436975	0.714250406044771\\
0	0.336134453781513	0.725831509074218\\
0	0.34453781512605	0.735152884683285\\
0	0.352941176470588	0.742214532871972\\
0	0.361344537815126	0.74701645364028\\
0	0.369747899159664	0.749558646988207\\
0	0.378151260504202	0.749841112915755\\
0	0.386554621848739	0.747863851422922\\
0	0.394957983193277	0.74362686250971\\
0	0.403361344537815	0.737130146176117\\
0	0.411764705882353	0.728373702422145\\
0	0.420168067226891	0.717357531247793\\
0	0.428571428571429	0.704081632653061\\
0	0.436974789915966	0.688546006637949\\
0	0.445378151260504	0.670750653202458\\
0	0.453781512605042	0.650695572346586\\
0	0.46218487394958	0.628380764070334\\
0	0.470588235294118	0.603806228373702\\
0	0.478991596638655	0.576971965256691\\
0	0.487394957983193	0.5478779747193\\
0	0.495798319327731	0.516524256761528\\
0	0.504201680672269	0.483334510274698\\
0	0.512605042016807	0.450850928606737\\
0	0.521008403361344	0.419497210648966\\
0	0.529411764705882	0.389273356401384\\
0	0.53781512605042	0.360179365863993\\
0	0.546218487394958	0.332215239036791\\
0	0.554621848739496	0.30538097591978\\
0	0.563025210084034	0.279676576512958\\
0	0.571428571428571	0.255102040816327\\
0	0.579831932773109	0.231657368829885\\
0	0.588235294117647	0.209342560553633\\
0	0.596638655462185	0.188157615987572\\
0	0.605042016806723	0.1681025351317\\
0	0.61344537815126	0.149177317986018\\
0	0.621848739495798	0.131381964550526\\
0	0.630252100840336	0.114716474825224\\
0	0.638655462184874	0.0991808488101124\\
0	0.647058823529412	0.0847750865051904\\
0	0.65546218487395	0.0714991879104583\\
0	0.663865546218487	0.0593531530259163\\
0	0.672268907563025	0.0483369818515642\\
0	0.680672268907563	0.038450674387402\\
0	0.689075630252101	0.0296942306334298\\
0	0.697478991596639	0.0220676505896477\\
0	0.705882352941176	0.0155709342560554\\
0	0.714285714285714	0.0102040816326531\\
0	0.722689075630252	0.00596709271944072\\
0	0.73109243697479	0.00285996751641835\\
0	0.739495798319328	0.000882706023585917\\
0	0.747899159663866	3.53082409434359e-05\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	3.53082409434359e-05\\
0	0.260504201680672	0.000882706023585899\\
0	0.26890756302521	0.00285996751641833\\
0	0.277310924369748	0.00596709271944072\\
0	0.285714285714286	0.0102040816326531\\
0	0.294117647058824	0.0155709342560554\\
0	0.302521008403361	0.0220676505896476\\
0	0.310924369747899	0.0296942306334298\\
0	0.319327731092437	0.038450674387402\\
0	0.327731092436975	0.0483369818515642\\
0	0.336134453781513	0.0593531530259162\\
0	0.34453781512605	0.0714991879104583\\
0	0.352941176470588	0.0847750865051903\\
0	0.361344537815126	0.0991808488101123\\
0	0.369747899159664	0.114716474825224\\
0	0.378151260504202	0.131381964550526\\
0	0.386554621848739	0.149177317986018\\
0	0.394957983193277	0.1681025351317\\
0	0.403361344537815	0.188157615987572\\
0	0.411764705882353	0.209342560553633\\
0	0.420168067226891	0.231657368829885\\
0	0.428571428571429	0.255102040816326\\
0	0.436974789915966	0.279676576512958\\
0	0.445378151260504	0.30538097591978\\
0	0.453781512605042	0.332215239036791\\
0	0.46218487394958	0.360179365863993\\
0	0.470588235294118	0.389273356401384\\
0	0.478991596638655	0.419497210648965\\
0	0.487394957983193	0.450850928606737\\
0	0.495798319327731	0.483334510274698\\
0	0.504201680672269	0.516524256761528\\
0	0.512605042016807	0.547877974719299\\
0	0.521008403361344	0.576971965256691\\
0	0.529411764705882	0.603806228373702\\
0	0.53781512605042	0.628380764070334\\
0	0.546218487394958	0.650695572346586\\
0	0.554621848739496	0.670750653202458\\
0	0.563025210084034	0.688546006637949\\
0	0.571428571428571	0.704081632653061\\
0	0.579831932773109	0.717357531247793\\
0	0.588235294117647	0.728373702422145\\
0	0.596638655462185	0.737130146176117\\
0	0.605042016806723	0.74362686250971\\
0	0.61344537815126	0.747863851422922\\
0	0.621848739495798	0.749841112915755\\
0	0.630252100840336	0.749558646988207\\
0	0.638655462184874	0.74701645364028\\
0	0.647058823529412	0.742214532871972\\
0	0.65546218487395	0.735152884683285\\
0	0.663865546218487	0.725831509074218\\
0	0.672268907563025	0.714250406044771\\
0	0.680672268907563	0.700409575594944\\
0	0.689075630252101	0.684309017724737\\
0	0.697478991596639	0.66594873243415\\
0	0.705882352941176	0.645328719723184\\
0	0.714285714285714	0.622448979591837\\
0	0.722689075630252	0.59730951204011\\
0	0.73109243697479	0.569910317068004\\
0	0.739495798319328	0.540251394675518\\
0	0.747899159663866	0.508332744862651\\
0	0.756302521008403	0.475107690134878\\
0	0.764705882352941	0.442906574394464\\
0	0.773109243697479	0.41183532236424\\
0	0.781512605042017	0.381893934044206\\
0	0.789915966386555	0.353082409434362\\
0	0.798319327731092	0.325400748534708\\
0	0.80672268907563	0.298848951345244\\
0	0.815126050420168	0.27342701786597\\
0	0.823529411764706	0.249134948096886\\
0	0.831932773109244	0.225972742037992\\
0	0.840336134453782	0.203940399689287\\
0	0.848739495798319	0.183037921050773\\
0	0.857142857142857	0.163265306122449\\
0	0.865546218487395	0.144622554904315\\
0	0.873949579831933	0.12710966739637\\
0	0.882352941176471	0.110726643598616\\
0	0.890756302521008	0.0954734835110516\\
0	0.899159663865546	0.0813501871336771\\
0	0.907563025210084	0.0683567544664925\\
0	0.915966386554622	0.056493185509498\\
0	0.92436974789916	0.0457594802626934\\
0	0.932773109243697	0.0361556387260788\\
0	0.941176470588235	0.027681660899654\\
0	0.949579831932773	0.0203375467834193\\
0	0.957983193277311	0.0141232963773745\\
0	0.966386554621849	0.00903890968151966\\
0	0.974789915966387	0.00508438669585482\\
0	0.983193277310924	0.00225972742037993\\
0	0.991596638655462	0.00056493185509499\\
0	1	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.000141232963773744\\
0	0.512605042016807	0.00127109667396369\\
0	0.521008403361344	0.00353082409434359\\
0	0.529411764705882	0.0069204152249135\\
0	0.53781512605042	0.0114398700656733\\
0	0.546218487394958	0.0170891886166231\\
0	0.554621848739496	0.0238683708777629\\
0	0.563025210084034	0.0317774168490926\\
0	0.571428571428571	0.0408163265306122\\
0	0.579831932773109	0.0509850999223218\\
0	0.588235294117647	0.0622837370242215\\
0	0.596638655462185	0.074712237836311\\
0	0.605042016806723	0.0882706023585904\\
0	0.61344537815126	0.10295883059106\\
0	0.621848739495798	0.118776922533719\\
0	0.630252100840336	0.135724878186569\\
0	0.638655462184874	0.153802697549608\\
0	0.647058823529412	0.173010380622837\\
0	0.65546218487395	0.193347927406257\\
0	0.663865546218487	0.214815337899866\\
0	0.672268907563025	0.237412612103665\\
0	0.680672268907563	0.261139750017654\\
0	0.689075630252101	0.285996751641833\\
0	0.697478991596639	0.311983616976202\\
0	0.705882352941176	0.339100346020761\\
0	0.714285714285714	0.36734693877551\\
0	0.722689075630252	0.396723395240449\\
0	0.73109243697479	0.427229715415578\\
0	0.739495798319328	0.458865899300897\\
0	0.747899159663866	0.491631946896406\\
0	0.756302521008403	0.524256761528141\\
0	0.764705882352941	0.553633217993079\\
0	0.773109243697479	0.579620083327448\\
0	0.781512605042017	0.602217357531248\\
0	0.789915966386555	0.621425040604477\\
0	0.798319327731092	0.637243132547136\\
0	0.80672268907563	0.649671633359226\\
0	0.815126050420168	0.658710543040746\\
0	0.823529411764706	0.664359861591695\\
0	0.831932773109244	0.666619589012075\\
0	0.840336134453782	0.665489725301885\\
0	0.848739495798319	0.660970270461126\\
0	0.857142857142857	0.653061224489796\\
0	0.865546218487395	0.641762587387896\\
0	0.873949579831933	0.627074359155427\\
0	0.882352941176471	0.608996539792388\\
0	0.890756302521008	0.587529129298779\\
0	0.899159663865546	0.5626721276746\\
0	0.907563025210084	0.53442553491985\\
0	0.915966386554622	0.502789351034532\\
0	0.92436974789916	0.467763576018643\\
0	0.932773109243697	0.429348209872185\\
0	0.941176470588235	0.387543252595156\\
0	0.949579831932773	0.342348704187558\\
0	0.957983193277311	0.29376456464939\\
0	0.966386554621849	0.241790833980651\\
0	0.974789915966387	0.186427512181343\\
0	0.983193277310924	0.127674599251466\\
0	0.991596638655462	0.0655320951910182\\
0	1	0\\
};
 \addplot3 [color=blue,line width =1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0.000635548336981847\\
0	0.764705882352941	0.00346020761245672\\
0	0.773109243697479	0.0085445943083115\\
0	0.781512605042017	0.0158887084245463\\
0	0.789915966386555	0.0254925499611609\\
0	0.798319327731092	0.0373561189181554\\
0	0.80672268907563	0.05147941529553\\
0	0.815126050420168	0.0678624390932843\\
0	0.823529411764706	0.0865051903114186\\
0	0.831932773109244	0.107407668949933\\
0	0.840336134453782	0.130569875008827\\
0	0.848739495798319	0.155991808488101\\
0	0.857142857142857	0.183673469387755\\
0	0.865546218487395	0.213614857707789\\
0	0.873949579831933	0.245815973448203\\
0	0.882352941176471	0.280276816608996\\
0	0.890756302521008	0.31699738719017\\
0	0.899159663865546	0.355977685191723\\
0	0.907563025210084	0.397217710613657\\
0	0.915966386554622	0.44071746345597\\
0	0.92436974789916	0.486476943718664\\
0	0.932773109243697	0.534496151401737\\
0	0.941176470588235	0.58477508650519\\
0	0.949579831932773	0.637313749029023\\
0	0.957983193277311	0.692112138973236\\
0	0.966386554621849	0.749170256337829\\
0	0.974789915966387	0.808488101122802\\
0	0.983193277310924	0.870065673328154\\
0	0.991596638655462	0.933902972953887\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> pics/fig2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.22\columnwidth,
height = .1\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.933902972953887\\
0.0168067226890756	0	0.870065673328155\\
0.0252100840336134	0	0.808488101122802\\
0.0336134453781513	0	0.749170256337829\\
0.0420168067226891	0	0.692112138973236\\
0.0504201680672269	0	0.637313749029023\\
0.0588235294117647	0	0.58477508650519\\
0.0672268907563025	0	0.534496151401737\\
0.0756302521008403	0	0.486476943718664\\
0.0840336134453781	0	0.440717463455971\\
0.092436974789916	0	0.397217710613657\\
0.100840336134454	0	0.355977685191724\\
0.109243697478992	0	0.31699738719017\\
0.117647058823529	0	0.280276816608997\\
0.126050420168067	0	0.245815973448203\\
0.134453781512605	0	0.213614857707789\\
0.142857142857143	0	0.183673469387755\\
0.151260504201681	0	0.155991808488101\\
0.159663865546218	0	0.130569875008827\\
0.168067226890756	0	0.107407668949933\\
0.176470588235294	0	0.0865051903114187\\
0.184873949579832	0	0.0678624390932844\\
0.19327731092437	0	0.05147941529553\\
0.201680672268908	0	0.0373561189181555\\
0.210084033613445	0	0.0254925499611609\\
0.218487394957983	0	0.0158887084245463\\
0.226890756302521	0	0.00854459430831156\\
0.235294117647059	0	0.00346020761245675\\
0.243697478991597	0	0.000635548336981853\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0655320951910176\\
0.0168067226890756	0	0.127674599251465\\
0.0252100840336134	0	0.186427512181343\\
0.0336134453781513	0	0.241790833980651\\
0.0420168067226891	0	0.293764564649389\\
0.0504201680672269	0	0.342348704187557\\
0.0588235294117647	0	0.387543252595156\\
0.0672268907563025	0	0.429348209872184\\
0.0756302521008403	0	0.467763576018643\\
0.0840336134453781	0	0.502789351034531\\
0.092436974789916	0	0.53442553491985\\
0.100840336134454	0	0.562672127674599\\
0.109243697478992	0	0.587529129298778\\
0.117647058823529	0	0.608996539792388\\
0.126050420168067	0	0.627074359155427\\
0.134453781512605	0	0.641762587387896\\
0.142857142857143	0	0.653061224489796\\
0.151260504201681	0	0.660970270461126\\
0.159663865546218	0	0.665489725301885\\
0.168067226890756	0	0.666619589012075\\
0.176470588235294	0	0.664359861591695\\
0.184873949579832	0	0.658710543040746\\
0.19327731092437	0	0.649671633359226\\
0.201680672268908	0	0.637243132547136\\
0.210084033613445	0	0.621425040604477\\
0.218487394957983	0	0.602217357531248\\
0.226890756302521	0	0.579620083327449\\
0.235294117647059	0	0.55363321799308\\
0.243697478991597	0	0.524256761528141\\
0.252100840336134	0	0.491631946896406\\
0.260504201680672	0	0.458865899300897\\
0.26890756302521	0	0.427229715415578\\
0.277310924369748	0	0.396723395240449\\
0.285714285714286	0	0.36734693877551\\
0.294117647058824	0	0.339100346020761\\
0.302521008403361	0	0.311983616976202\\
0.310924369747899	0	0.285996751641833\\
0.319327731092437	0	0.261139750017654\\
0.327731092436975	0	0.237412612103665\\
0.336134453781513	0	0.214815337899866\\
0.34453781512605	0	0.193347927406257\\
0.352941176470588	0	0.173010380622837\\
0.361344537815126	0	0.153802697549608\\
0.369747899159664	0	0.135724878186569\\
0.378151260504202	0	0.118776922533719\\
0.386554621848739	0	0.10295883059106\\
0.394957983193277	0	0.0882706023585905\\
0.403361344537815	0	0.074712237836311\\
0.411764705882353	0	0.0622837370242215\\
0.420168067226891	0	0.0509850999223219\\
0.428571428571429	0	0.0408163265306123\\
0.436974789915966	0	0.0317774168490926\\
0.445378151260504	0	0.0238683708777629\\
0.453781512605042	0	0.0170891886166231\\
0.46218487394958	0	0.0114398700656733\\
0.470588235294118	0	0.0069204152249135\\
0.478991596638655	0	0.00353082409434363\\
0.487394957983193	0	0.00127109667396371\\
0.495798319327731	0	0.000141232963773748\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.000564931855094979\\
0.0168067226890756	0	0.00225972742037992\\
0.0252100840336134	0	0.00508438669585481\\
0.0336134453781513	0	0.00903890968151967\\
0.0420168067226891	0	0.0141232963773745\\
0.0504201680672269	0	0.0203375467834193\\
0.0588235294117647	0	0.027681660899654\\
0.0672268907563025	0	0.0361556387260787\\
0.0756302521008403	0	0.0457594802626933\\
0.0840336134453781	0	0.0564931855094979\\
0.092436974789916	0	0.0683567544664925\\
0.100840336134454	0	0.081350187133677\\
0.109243697478992	0	0.0954734835110515\\
0.117647058823529	0	0.110726643598616\\
0.126050420168067	0	0.12710966739637\\
0.134453781512605	0	0.144622554904315\\
0.142857142857143	0	0.163265306122449\\
0.151260504201681	0	0.183037921050773\\
0.159663865546218	0	0.203940399689287\\
0.168067226890756	0	0.225972742037992\\
0.176470588235294	0	0.249134948096886\\
0.184873949579832	0	0.27342701786597\\
0.19327731092437	0	0.298848951345244\\
0.201680672268908	0	0.325400748534708\\
0.210084033613445	0	0.353082409434362\\
0.218487394957983	0	0.381893934044206\\
0.226890756302521	0	0.41183532236424\\
0.235294117647059	0	0.442906574394464\\
0.243697478991597	0	0.475107690134877\\
0.252100840336134	0	0.508332744862651\\
0.260504201680672	0	0.540251394675517\\
0.26890756302521	0	0.569910317068004\\
0.277310924369748	0	0.59730951204011\\
0.285714285714286	0	0.622448979591837\\
0.294117647058824	0	0.645328719723183\\
0.302521008403361	0	0.66594873243415\\
0.310924369747899	0	0.684309017724737\\
0.319327731092437	0	0.700409575594944\\
0.327731092436975	0	0.714250406044771\\
0.336134453781513	0	0.725831509074218\\
0.34453781512605	0	0.735152884683285\\
0.352941176470588	0	0.742214532871972\\
0.361344537815126	0	0.74701645364028\\
0.369747899159664	0	0.749558646988207\\
0.378151260504202	0	0.749841112915755\\
0.386554621848739	0	0.747863851422922\\
0.394957983193277	0	0.74362686250971\\
0.403361344537815	0	0.737130146176117\\
0.411764705882353	0	0.728373702422145\\
0.420168067226891	0	0.717357531247793\\
0.428571428571429	0	0.704081632653061\\
0.436974789915966	0	0.688546006637949\\
0.445378151260504	0	0.670750653202458\\
0.453781512605042	0	0.650695572346586\\
0.46218487394958	0	0.628380764070334\\
0.470588235294118	0	0.603806228373702\\
0.478991596638655	0	0.576971965256691\\
0.487394957983193	0	0.5478779747193\\
0.495798319327731	0	0.516524256761528\\
0.504201680672269	0	0.483334510274698\\
0.512605042016807	0	0.450850928606737\\
0.521008403361344	0	0.419497210648966\\
0.529411764705882	0	0.389273356401384\\
0.53781512605042	0	0.360179365863993\\
0.546218487394958	0	0.332215239036791\\
0.554621848739496	0	0.30538097591978\\
0.563025210084034	0	0.279676576512958\\
0.571428571428571	0	0.255102040816327\\
0.579831932773109	0	0.231657368829885\\
0.588235294117647	0	0.209342560553633\\
0.596638655462185	0	0.188157615987572\\
0.605042016806723	0	0.1681025351317\\
0.61344537815126	0	0.149177317986018\\
0.621848739495798	0	0.131381964550526\\
0.630252100840336	0	0.114716474825224\\
0.638655462184874	0	0.0991808488101124\\
0.647058823529412	0	0.0847750865051904\\
0.65546218487395	0	0.0714991879104583\\
0.663865546218487	0	0.0593531530259163\\
0.672268907563025	0	0.0483369818515642\\
0.680672268907563	0	0.038450674387402\\
0.689075630252101	0	0.0296942306334298\\
0.697478991596639	0	0.0220676505896477\\
0.705882352941176	0	0.0155709342560554\\
0.714285714285714	0	0.0102040816326531\\
0.722689075630252	0	0.00596709271944072\\
0.73109243697479	0	0.00285996751641835\\
0.739495798319328	0	0.000882706023585917\\
0.747899159663866	0	3.53082409434359e-05\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	3.53082409434359e-05\\
0.260504201680672	0	0.000882706023585899\\
0.26890756302521	0	0.00285996751641833\\
0.277310924369748	0	0.00596709271944072\\
0.285714285714286	0	0.0102040816326531\\
0.294117647058824	0	0.0155709342560554\\
0.302521008403361	0	0.0220676505896476\\
0.310924369747899	0	0.0296942306334298\\
0.319327731092437	0	0.038450674387402\\
0.327731092436975	0	0.0483369818515642\\
0.336134453781513	0	0.0593531530259162\\
0.34453781512605	0	0.0714991879104583\\
0.352941176470588	0	0.0847750865051903\\
0.361344537815126	0	0.0991808488101123\\
0.369747899159664	0	0.114716474825224\\
0.378151260504202	0	0.131381964550526\\
0.386554621848739	0	0.149177317986018\\
0.394957983193277	0	0.1681025351317\\
0.403361344537815	0	0.188157615987572\\
0.411764705882353	0	0.209342560553633\\
0.420168067226891	0	0.231657368829885\\
0.428571428571429	0	0.255102040816326\\
0.436974789915966	0	0.279676576512958\\
0.445378151260504	0	0.30538097591978\\
0.453781512605042	0	0.332215239036791\\
0.46218487394958	0	0.360179365863993\\
0.470588235294118	0	0.389273356401384\\
0.478991596638655	0	0.419497210648965\\
0.487394957983193	0	0.450850928606737\\
0.495798319327731	0	0.483334510274698\\
0.504201680672269	0	0.516524256761528\\
0.512605042016807	0	0.547877974719299\\
0.521008403361344	0	0.576971965256691\\
0.529411764705882	0	0.603806228373702\\
0.53781512605042	0	0.628380764070334\\
0.546218487394958	0	0.650695572346586\\
0.554621848739496	0	0.670750653202458\\
0.563025210084034	0	0.688546006637949\\
0.571428571428571	0	0.704081632653061\\
0.579831932773109	0	0.717357531247793\\
0.588235294117647	0	0.728373702422145\\
0.596638655462185	0	0.737130146176117\\
0.605042016806723	0	0.74362686250971\\
0.61344537815126	0	0.747863851422922\\
0.621848739495798	0	0.749841112915755\\
0.630252100840336	0	0.749558646988207\\
0.638655462184874	0	0.74701645364028\\
0.647058823529412	0	0.742214532871972\\
0.65546218487395	0	0.735152884683285\\
0.663865546218487	0	0.725831509074218\\
0.672268907563025	0	0.714250406044771\\
0.680672268907563	0	0.700409575594944\\
0.689075630252101	0	0.684309017724737\\
0.697478991596639	0	0.66594873243415\\
0.705882352941176	0	0.645328719723184\\
0.714285714285714	0	0.622448979591837\\
0.722689075630252	0	0.59730951204011\\
0.73109243697479	0	0.569910317068004\\
0.739495798319328	0	0.540251394675518\\
0.747899159663866	0	0.508332744862651\\
0.756302521008403	0	0.475107690134878\\
0.764705882352941	0	0.442906574394464\\
0.773109243697479	0	0.41183532236424\\
0.781512605042017	0	0.381893934044206\\
0.789915966386555	0	0.353082409434362\\
0.798319327731092	0	0.325400748534708\\
0.80672268907563	0	0.298848951345244\\
0.815126050420168	0	0.27342701786597\\
0.823529411764706	0	0.249134948096886\\
0.831932773109244	0	0.225972742037992\\
0.840336134453782	0	0.203940399689287\\
0.848739495798319	0	0.183037921050773\\
0.857142857142857	0	0.163265306122449\\
0.865546218487395	0	0.144622554904315\\
0.873949579831933	0	0.12710966739637\\
0.882352941176471	0	0.110726643598616\\
0.890756302521008	0	0.0954734835110516\\
0.899159663865546	0	0.0813501871336771\\
0.907563025210084	0	0.0683567544664925\\
0.915966386554622	0	0.056493185509498\\
0.92436974789916	0	0.0457594802626934\\
0.932773109243697	0	0.0361556387260788\\
0.941176470588235	0	0.027681660899654\\
0.949579831932773	0	0.0203375467834193\\
0.957983193277311	0	0.0141232963773745\\
0.966386554621849	0	0.00903890968151966\\
0.974789915966387	0	0.00508438669585482\\
0.983193277310924	0	0.00225972742037993\\
0.991596638655462	0	0.00056493185509499\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.000141232963773744\\
0.512605042016807	0	0.00127109667396369\\
0.521008403361344	0	0.00353082409434359\\
0.529411764705882	0	0.0069204152249135\\
0.53781512605042	0	0.0114398700656733\\
0.546218487394958	0	0.0170891886166231\\
0.554621848739496	0	0.0238683708777629\\
0.563025210084034	0	0.0317774168490926\\
0.571428571428571	0	0.0408163265306122\\
0.579831932773109	0	0.0509850999223218\\
0.588235294117647	0	0.0622837370242215\\
0.596638655462185	0	0.074712237836311\\
0.605042016806723	0	0.0882706023585904\\
0.61344537815126	0	0.10295883059106\\
0.621848739495798	0	0.118776922533719\\
0.630252100840336	0	0.135724878186569\\
0.638655462184874	0	0.153802697549608\\
0.647058823529412	0	0.173010380622837\\
0.65546218487395	0	0.193347927406257\\
0.663865546218487	0	0.214815337899866\\
0.672268907563025	0	0.237412612103665\\
0.680672268907563	0	0.261139750017654\\
0.689075630252101	0	0.285996751641833\\
0.697478991596639	0	0.311983616976202\\
0.705882352941176	0	0.339100346020761\\
0.714285714285714	0	0.36734693877551\\
0.722689075630252	0	0.396723395240449\\
0.73109243697479	0	0.427229715415578\\
0.739495798319328	0	0.458865899300897\\
0.747899159663866	0	0.491631946896406\\
0.756302521008403	0	0.524256761528141\\
0.764705882352941	0	0.553633217993079\\
0.773109243697479	0	0.579620083327448\\
0.781512605042017	0	0.602217357531248\\
0.789915966386555	0	0.621425040604477\\
0.798319327731092	0	0.637243132547136\\
0.80672268907563	0	0.649671633359226\\
0.815126050420168	0	0.658710543040746\\
0.823529411764706	0	0.664359861591695\\
0.831932773109244	0	0.666619589012075\\
0.840336134453782	0	0.665489725301885\\
0.848739495798319	0	0.660970270461126\\
0.857142857142857	0	0.653061224489796\\
0.865546218487395	0	0.641762587387896\\
0.873949579831933	0	0.627074359155427\\
0.882352941176471	0	0.608996539792388\\
0.890756302521008	0	0.587529129298779\\
0.899159663865546	0	0.5626721276746\\
0.907563025210084	0	0.53442553491985\\
0.915966386554622	0	0.502789351034532\\
0.92436974789916	0	0.467763576018643\\
0.932773109243697	0	0.429348209872185\\
0.941176470588235	0	0.387543252595156\\
0.949579831932773	0	0.342348704187558\\
0.957983193277311	0	0.29376456464939\\
0.966386554621849	0	0.241790833980651\\
0.974789915966387	0	0.186427512181343\\
0.983193277310924	0	0.127674599251466\\
0.991596638655462	0	0.0655320951910182\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0.000635548336981847\\
0.764705882352941	0	0.00346020761245672\\
0.773109243697479	0	0.0085445943083115\\
0.781512605042017	0	0.0158887084245463\\
0.789915966386555	0	0.0254925499611609\\
0.798319327731092	0	0.0373561189181554\\
0.80672268907563	0	0.05147941529553\\
0.815126050420168	0	0.0678624390932843\\
0.823529411764706	0	0.0865051903114186\\
0.831932773109244	0	0.107407668949933\\
0.840336134453782	0	0.130569875008827\\
0.848739495798319	0	0.155991808488101\\
0.857142857142857	0	0.183673469387755\\
0.865546218487395	0	0.213614857707789\\
0.873949579831933	0	0.245815973448203\\
0.882352941176471	0	0.280276816608996\\
0.890756302521008	0	0.31699738719017\\
0.899159663865546	0	0.355977685191723\\
0.907563025210084	0	0.397217710613657\\
0.915966386554622	0	0.44071746345597\\
0.92436974789916	0	0.486476943718664\\
0.932773109243697	0	0.534496151401737\\
0.941176470588235	0	0.58477508650519\\
0.949579831932773	0	0.637313749029023\\
0.957983193277311	0	0.692112138973236\\
0.966386554621849	0	0.749170256337829\\
0.974789915966387	0	0.808488101122802\\
0.983193277310924	0	0.870065673328154\\
0.991596638655462	0	0.933902972953887\\
1	0	1\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.966386554621849\\
0	0.0168067226890756	0.932773109243697\\
0	0.0252100840336134	0.899159663865546\\
0	0.0336134453781513	0.865546218487395\\
0	0.0420168067226891	0.831932773109244\\
0	0.0504201680672269	0.798319327731092\\
0	0.0588235294117647	0.764705882352941\\
0	0.0672268907563025	0.73109243697479\\
0	0.0756302521008403	0.697478991596639\\
0	0.0840336134453781	0.663865546218487\\
0	0.092436974789916	0.630252100840336\\
0	0.100840336134454	0.596638655462185\\
0	0.109243697478992	0.563025210084034\\
0	0.117647058823529	0.529411764705882\\
0	0.126050420168067	0.495798319327731\\
0	0.134453781512605	0.46218487394958\\
0	0.142857142857143	0.428571428571429\\
0	0.151260504201681	0.394957983193277\\
0	0.159663865546218	0.361344537815126\\
0	0.168067226890756	0.327731092436975\\
0	0.176470588235294	0.294117647058824\\
0	0.184873949579832	0.260504201680672\\
0	0.19327731092437	0.226890756302521\\
0	0.201680672268908	0.19327731092437\\
0	0.210084033613445	0.159663865546218\\
0	0.218487394957983	0.126050420168067\\
0	0.226890756302521	0.092436974789916\\
0	0.235294117647059	0.0588235294117647\\
0	0.243697478991597	0.0252100840336135\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0336134453781513\\
0	0.0168067226890756	0.0672268907563025\\
0	0.0252100840336134	0.100840336134454\\
0	0.0336134453781513	0.134453781512605\\
0	0.0420168067226891	0.168067226890756\\
0	0.0504201680672269	0.201680672268908\\
0	0.0588235294117647	0.235294117647059\\
0	0.0672268907563025	0.26890756302521\\
0	0.0756302521008403	0.302521008403361\\
0	0.0840336134453781	0.336134453781513\\
0	0.092436974789916	0.369747899159664\\
0	0.100840336134454	0.403361344537815\\
0	0.109243697478992	0.436974789915966\\
0	0.117647058823529	0.470588235294118\\
0	0.126050420168067	0.504201680672269\\
0	0.134453781512605	0.53781512605042\\
0	0.142857142857143	0.571428571428571\\
0	0.151260504201681	0.605042016806723\\
0	0.159663865546218	0.638655462184874\\
0	0.168067226890756	0.672268907563025\\
0	0.176470588235294	0.705882352941176\\
0	0.184873949579832	0.739495798319328\\
0	0.19327731092437	0.773109243697479\\
0	0.201680672268908	0.80672268907563\\
0	0.210084033613445	0.840336134453782\\
0	0.218487394957983	0.873949579831933\\
0	0.226890756302521	0.907563025210084\\
0	0.235294117647059	0.941176470588235\\
0	0.243697478991597	0.974789915966387\\
0	0.252100840336134	0.991596638655462\\
0	0.260504201680672	0.957983193277311\\
0	0.26890756302521	0.92436974789916\\
0	0.277310924369748	0.890756302521008\\
0	0.285714285714286	0.857142857142857\\
0	0.294117647058824	0.823529411764706\\
0	0.302521008403361	0.789915966386555\\
0	0.310924369747899	0.756302521008403\\
0	0.319327731092437	0.722689075630252\\
0	0.327731092436975	0.689075630252101\\
0	0.336134453781513	0.65546218487395\\
0	0.34453781512605	0.621848739495798\\
0	0.352941176470588	0.588235294117647\\
0	0.361344537815126	0.554621848739496\\
0	0.369747899159664	0.521008403361345\\
0	0.378151260504202	0.487394957983193\\
0	0.386554621848739	0.453781512605042\\
0	0.394957983193277	0.420168067226891\\
0	0.403361344537815	0.386554621848739\\
0	0.411764705882353	0.352941176470588\\
0	0.420168067226891	0.319327731092437\\
0	0.428571428571429	0.285714285714286\\
0	0.436974789915966	0.252100840336134\\
0	0.445378151260504	0.218487394957983\\
0	0.453781512605042	0.184873949579832\\
0	0.46218487394958	0.151260504201681\\
0	0.470588235294118	0.117647058823529\\
0	0.478991596638655	0.0840336134453783\\
0	0.487394957983193	0.0504201680672269\\
0	0.495798319327731	0.0168067226890758\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0.00840336134453779\\
0	0.260504201680672	0.0420168067226889\\
0	0.26890756302521	0.0756302521008403\\
0	0.277310924369748	0.109243697478992\\
0	0.285714285714286	0.142857142857143\\
0	0.294117647058824	0.176470588235294\\
0	0.302521008403361	0.210084033613445\\
0	0.310924369747899	0.243697478991597\\
0	0.319327731092437	0.277310924369748\\
0	0.327731092436975	0.310924369747899\\
0	0.336134453781513	0.34453781512605\\
0	0.34453781512605	0.378151260504202\\
0	0.352941176470588	0.411764705882353\\
0	0.361344537815126	0.445378151260504\\
0	0.369747899159664	0.478991596638655\\
0	0.378151260504202	0.512605042016807\\
0	0.386554621848739	0.546218487394958\\
0	0.394957983193277	0.579831932773109\\
0	0.403361344537815	0.613445378151261\\
0	0.411764705882353	0.647058823529412\\
0	0.420168067226891	0.680672268907563\\
0	0.428571428571429	0.714285714285714\\
0	0.436974789915966	0.747899159663866\\
0	0.445378151260504	0.781512605042017\\
0	0.453781512605042	0.815126050420168\\
0	0.46218487394958	0.848739495798319\\
0	0.470588235294118	0.882352941176471\\
0	0.478991596638655	0.915966386554622\\
0	0.487394957983193	0.949579831932773\\
0	0.495798319327731	0.983193277310924\\
0	0.504201680672269	0.983193277310924\\
0	0.512605042016807	0.949579831932773\\
0	0.521008403361344	0.915966386554622\\
0	0.529411764705882	0.882352941176471\\
0	0.53781512605042	0.848739495798319\\
0	0.546218487394958	0.815126050420168\\
0	0.554621848739496	0.781512605042017\\
0	0.563025210084034	0.747899159663866\\
0	0.571428571428571	0.714285714285714\\
0	0.579831932773109	0.680672268907563\\
0	0.588235294117647	0.647058823529412\\
0	0.596638655462185	0.613445378151261\\
0	0.605042016806723	0.579831932773109\\
0	0.61344537815126	0.546218487394958\\
0	0.621848739495798	0.512605042016807\\
0	0.630252100840336	0.478991596638656\\
0	0.638655462184874	0.445378151260504\\
0	0.647058823529412	0.411764705882353\\
0	0.65546218487395	0.378151260504202\\
0	0.663865546218487	0.344537815126051\\
0	0.672268907563025	0.310924369747899\\
0	0.680672268907563	0.277310924369748\\
0	0.689075630252101	0.243697478991597\\
0	0.697478991596639	0.210084033613446\\
0	0.705882352941176	0.176470588235294\\
0	0.714285714285714	0.142857142857143\\
0	0.722689075630252	0.109243697478992\\
0	0.73109243697479	0.0756302521008405\\
0	0.739495798319328	0.0420168067226894\\
0	0.747899159663866	0.00840336134453779\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.0168067226890756\\
0	0.512605042016807	0.0504201680672267\\
0	0.521008403361344	0.0840336134453779\\
0	0.529411764705882	0.117647058823529\\
0	0.53781512605042	0.151260504201681\\
0	0.546218487394958	0.184873949579832\\
0	0.554621848739496	0.218487394957983\\
0	0.563025210084034	0.252100840336134\\
0	0.571428571428571	0.285714285714286\\
0	0.579831932773109	0.319327731092437\\
0	0.588235294117647	0.352941176470588\\
0	0.596638655462185	0.386554621848739\\
0	0.605042016806723	0.420168067226891\\
0	0.61344537815126	0.453781512605042\\
0	0.621848739495798	0.487394957983193\\
0	0.630252100840336	0.521008403361344\\
0	0.638655462184874	0.554621848739496\\
0	0.647058823529412	0.588235294117647\\
0	0.65546218487395	0.621848739495798\\
0	0.663865546218487	0.655462184873949\\
0	0.672268907563025	0.689075630252101\\
0	0.680672268907563	0.722689075630252\\
0	0.689075630252101	0.756302521008403\\
0	0.697478991596639	0.789915966386554\\
0	0.705882352941176	0.823529411764706\\
0	0.714285714285714	0.857142857142857\\
0	0.722689075630252	0.890756302521008\\
0	0.73109243697479	0.924369747899159\\
0	0.739495798319328	0.957983193277311\\
0	0.747899159663866	0.991596638655462\\
0	0.756302521008403	0.974789915966387\\
0	0.764705882352941	0.941176470588236\\
0	0.773109243697479	0.907563025210084\\
0	0.781512605042017	0.873949579831933\\
0	0.789915966386555	0.840336134453782\\
0	0.798319327731092	0.80672268907563\\
0	0.80672268907563	0.773109243697479\\
0	0.815126050420168	0.739495798319328\\
0	0.823529411764706	0.705882352941177\\
0	0.831932773109244	0.672268907563025\\
0	0.840336134453782	0.638655462184874\\
0	0.848739495798319	0.605042016806723\\
0	0.857142857142857	0.571428571428572\\
0	0.865546218487395	0.53781512605042\\
0	0.873949579831933	0.504201680672269\\
0	0.882352941176471	0.470588235294118\\
0	0.890756302521008	0.436974789915967\\
0	0.899159663865546	0.403361344537815\\
0	0.907563025210084	0.369747899159664\\
0	0.915966386554622	0.336134453781513\\
0	0.92436974789916	0.302521008403362\\
0	0.932773109243697	0.26890756302521\\
0	0.941176470588235	0.235294117647059\\
0	0.949579831932773	0.201680672268908\\
0	0.957983193277311	0.168067226890757\\
0	0.966386554621849	0.134453781512605\\
0	0.974789915966387	0.100840336134454\\
0	0.983193277310924	0.0672268907563027\\
0	0.991596638655462	0.0336134453781516\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0.0252100840336134\\
0	0.764705882352941	0.0588235294117645\\
0	0.773109243697479	0.0924369747899156\\
0	0.781512605042017	0.126050420168067\\
0	0.789915966386555	0.159663865546218\\
0	0.798319327731092	0.19327731092437\\
0	0.80672268907563	0.226890756302521\\
0	0.815126050420168	0.260504201680672\\
0	0.823529411764706	0.294117647058823\\
0	0.831932773109244	0.327731092436975\\
0	0.840336134453782	0.361344537815126\\
0	0.848739495798319	0.394957983193277\\
0	0.857142857142857	0.428571428571428\\
0	0.865546218487395	0.46218487394958\\
0	0.873949579831933	0.495798319327731\\
0	0.882352941176471	0.529411764705882\\
0	0.890756302521008	0.563025210084033\\
0	0.899159663865546	0.596638655462185\\
0	0.907563025210084	0.630252100840336\\
0	0.915966386554622	0.663865546218487\\
0	0.92436974789916	0.697478991596638\\
0	0.932773109243697	0.73109243697479\\
0	0.941176470588235	0.764705882352941\\
0	0.949579831932773	0.798319327731092\\
0	0.957983193277311	0.831932773109243\\
0	0.966386554621849	0.865546218487395\\
0	0.974789915966387	0.899159663865546\\
0	0.983193277310924	0.932773109243697\\
0	0.991596638655462	0.966386554621848\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> pics/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.22\columnwidth,
height = .1\columnwidth,
at={(0.759in,1.014in)},
scale only axis,
plot box ratio=2 2 1,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={135}{11.9767258123741},
axis background/.style={fill=white}
]
\addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0.00840336134453781	0	0.966386554621849\\
0.0168067226890756	0	0.932773109243697\\
0.0252100840336134	0	0.899159663865546\\
0.0336134453781513	0	0.865546218487395\\
0.0420168067226891	0	0.831932773109244\\
0.0504201680672269	0	0.798319327731092\\
0.0588235294117647	0	0.764705882352941\\
0.0672268907563025	0	0.73109243697479\\
0.0756302521008403	0	0.697478991596639\\
0.0840336134453781	0	0.663865546218487\\
0.092436974789916	0	0.630252100840336\\
0.100840336134454	0	0.596638655462185\\
0.109243697478992	0	0.563025210084034\\
0.117647058823529	0	0.529411764705882\\
0.126050420168067	0	0.495798319327731\\
0.134453781512605	0	0.46218487394958\\
0.142857142857143	0	0.428571428571429\\
0.151260504201681	0	0.394957983193277\\
0.159663865546218	0	0.361344537815126\\
0.168067226890756	0	0.327731092436975\\
0.176470588235294	0	0.294117647058824\\
0.184873949579832	0	0.260504201680672\\
0.19327731092437	0	0.226890756302521\\
0.201680672268908	0	0.19327731092437\\
0.210084033613445	0	0.159663865546218\\
0.218487394957983	0	0.126050420168067\\
0.226890756302521	0	0.092436974789916\\
0.235294117647059	0	0.0588235294117647\\
0.243697478991597	0	0.0252100840336135\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0.0336134453781513\\
0.0168067226890756	0	0.0672268907563025\\
0.0252100840336134	0	0.100840336134454\\
0.0336134453781513	0	0.134453781512605\\
0.0420168067226891	0	0.168067226890756\\
0.0504201680672269	0	0.201680672268908\\
0.0588235294117647	0	0.235294117647059\\
0.0672268907563025	0	0.26890756302521\\
0.0756302521008403	0	0.302521008403361\\
0.0840336134453781	0	0.336134453781513\\
0.092436974789916	0	0.369747899159664\\
0.100840336134454	0	0.403361344537815\\
0.109243697478992	0	0.436974789915966\\
0.117647058823529	0	0.470588235294118\\
0.126050420168067	0	0.504201680672269\\
0.134453781512605	0	0.53781512605042\\
0.142857142857143	0	0.571428571428571\\
0.151260504201681	0	0.605042016806723\\
0.159663865546218	0	0.638655462184874\\
0.168067226890756	0	0.672268907563025\\
0.176470588235294	0	0.705882352941176\\
0.184873949579832	0	0.739495798319328\\
0.19327731092437	0	0.773109243697479\\
0.201680672268908	0	0.80672268907563\\
0.210084033613445	0	0.840336134453782\\
0.218487394957983	0	0.873949579831933\\
0.226890756302521	0	0.907563025210084\\
0.235294117647059	0	0.941176470588235\\
0.243697478991597	0	0.974789915966387\\
0.252100840336134	0	0.991596638655462\\
0.260504201680672	0	0.957983193277311\\
0.26890756302521	0	0.92436974789916\\
0.277310924369748	0	0.890756302521008\\
0.285714285714286	0	0.857142857142857\\
0.294117647058824	0	0.823529411764706\\
0.302521008403361	0	0.789915966386555\\
0.310924369747899	0	0.756302521008403\\
0.319327731092437	0	0.722689075630252\\
0.327731092436975	0	0.689075630252101\\
0.336134453781513	0	0.65546218487395\\
0.34453781512605	0	0.621848739495798\\
0.352941176470588	0	0.588235294117647\\
0.361344537815126	0	0.554621848739496\\
0.369747899159664	0	0.521008403361345\\
0.378151260504202	0	0.487394957983193\\
0.386554621848739	0	0.453781512605042\\
0.394957983193277	0	0.420168067226891\\
0.403361344537815	0	0.386554621848739\\
0.411764705882353	0	0.352941176470588\\
0.420168067226891	0	0.319327731092437\\
0.428571428571429	0	0.285714285714286\\
0.436974789915966	0	0.252100840336134\\
0.445378151260504	0	0.218487394957983\\
0.453781512605042	0	0.184873949579832\\
0.46218487394958	0	0.151260504201681\\
0.470588235294118	0	0.117647058823529\\
0.478991596638655	0	0.0840336134453783\\
0.487394957983193	0	0.0504201680672269\\
0.495798319327731	0	0.0168067226890758\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0.00840336134453779\\
0.260504201680672	0	0.0420168067226889\\
0.26890756302521	0	0.0756302521008403\\
0.277310924369748	0	0.109243697478992\\
0.285714285714286	0	0.142857142857143\\
0.294117647058824	0	0.176470588235294\\
0.302521008403361	0	0.210084033613445\\
0.310924369747899	0	0.243697478991597\\
0.319327731092437	0	0.277310924369748\\
0.327731092436975	0	0.310924369747899\\
0.336134453781513	0	0.34453781512605\\
0.34453781512605	0	0.378151260504202\\
0.352941176470588	0	0.411764705882353\\
0.361344537815126	0	0.445378151260504\\
0.369747899159664	0	0.478991596638655\\
0.378151260504202	0	0.512605042016807\\
0.386554621848739	0	0.546218487394958\\
0.394957983193277	0	0.579831932773109\\
0.403361344537815	0	0.613445378151261\\
0.411764705882353	0	0.647058823529412\\
0.420168067226891	0	0.680672268907563\\
0.428571428571429	0	0.714285714285714\\
0.436974789915966	0	0.747899159663866\\
0.445378151260504	0	0.781512605042017\\
0.453781512605042	0	0.815126050420168\\
0.46218487394958	0	0.848739495798319\\
0.470588235294118	0	0.882352941176471\\
0.478991596638655	0	0.915966386554622\\
0.487394957983193	0	0.949579831932773\\
0.495798319327731	0	0.983193277310924\\
0.504201680672269	0	0.983193277310924\\
0.512605042016807	0	0.949579831932773\\
0.521008403361344	0	0.915966386554622\\
0.529411764705882	0	0.882352941176471\\
0.53781512605042	0	0.848739495798319\\
0.546218487394958	0	0.815126050420168\\
0.554621848739496	0	0.781512605042017\\
0.563025210084034	0	0.747899159663866\\
0.571428571428571	0	0.714285714285714\\
0.579831932773109	0	0.680672268907563\\
0.588235294117647	0	0.647058823529412\\
0.596638655462185	0	0.613445378151261\\
0.605042016806723	0	0.579831932773109\\
0.61344537815126	0	0.546218487394958\\
0.621848739495798	0	0.512605042016807\\
0.630252100840336	0	0.478991596638656\\
0.638655462184874	0	0.445378151260504\\
0.647058823529412	0	0.411764705882353\\
0.65546218487395	0	0.378151260504202\\
0.663865546218487	0	0.344537815126051\\
0.672268907563025	0	0.310924369747899\\
0.680672268907563	0	0.277310924369748\\
0.689075630252101	0	0.243697478991597\\
0.697478991596639	0	0.210084033613446\\
0.705882352941176	0	0.176470588235294\\
0.714285714285714	0	0.142857142857143\\
0.722689075630252	0	0.109243697478992\\
0.73109243697479	0	0.0756302521008405\\
0.739495798319328	0	0.0420168067226894\\
0.747899159663866	0	0.00840336134453779\\
0.756302521008403	0	0\\
0.764705882352941	0	0\\
0.773109243697479	0	0\\
0.781512605042017	0	0\\
0.789915966386555	0	0\\
0.798319327731092	0	0\\
0.80672268907563	0	0\\
0.815126050420168	0	0\\
0.823529411764706	0	0\\
0.831932773109244	0	0\\
0.840336134453782	0	0\\
0.848739495798319	0	0\\
0.857142857142857	0	0\\
0.865546218487395	0	0\\
0.873949579831933	0	0\\
0.882352941176471	0	0\\
0.890756302521008	0	0\\
0.899159663865546	0	0\\
0.907563025210084	0	0\\
0.915966386554622	0	0\\
0.92436974789916	0	0\\
0.932773109243697	0	0\\
0.941176470588235	0	0\\
0.949579831932773	0	0\\
0.957983193277311	0	0\\
0.966386554621849	0	0\\
0.974789915966387	0	0\\
0.983193277310924	0	0\\
0.991596638655462	0	0\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0.0168067226890756\\
0.512605042016807	0	0.0504201680672267\\
0.521008403361344	0	0.0840336134453779\\
0.529411764705882	0	0.117647058823529\\
0.53781512605042	0	0.151260504201681\\
0.546218487394958	0	0.184873949579832\\
0.554621848739496	0	0.218487394957983\\
0.563025210084034	0	0.252100840336134\\
0.571428571428571	0	0.285714285714286\\
0.579831932773109	0	0.319327731092437\\
0.588235294117647	0	0.352941176470588\\
0.596638655462185	0	0.386554621848739\\
0.605042016806723	0	0.420168067226891\\
0.61344537815126	0	0.453781512605042\\
0.621848739495798	0	0.487394957983193\\
0.630252100840336	0	0.521008403361344\\
0.638655462184874	0	0.554621848739496\\
0.647058823529412	0	0.588235294117647\\
0.65546218487395	0	0.621848739495798\\
0.663865546218487	0	0.655462184873949\\
0.672268907563025	0	0.689075630252101\\
0.680672268907563	0	0.722689075630252\\
0.689075630252101	0	0.756302521008403\\
0.697478991596639	0	0.789915966386554\\
0.705882352941176	0	0.823529411764706\\
0.714285714285714	0	0.857142857142857\\
0.722689075630252	0	0.890756302521008\\
0.73109243697479	0	0.924369747899159\\
0.739495798319328	0	0.957983193277311\\
0.747899159663866	0	0.991596638655462\\
0.756302521008403	0	0.974789915966387\\
0.764705882352941	0	0.941176470588236\\
0.773109243697479	0	0.907563025210084\\
0.781512605042017	0	0.873949579831933\\
0.789915966386555	0	0.840336134453782\\
0.798319327731092	0	0.80672268907563\\
0.80672268907563	0	0.773109243697479\\
0.815126050420168	0	0.739495798319328\\
0.823529411764706	0	0.705882352941177\\
0.831932773109244	0	0.672268907563025\\
0.840336134453782	0	0.638655462184874\\
0.848739495798319	0	0.605042016806723\\
0.857142857142857	0	0.571428571428572\\
0.865546218487395	0	0.53781512605042\\
0.873949579831933	0	0.504201680672269\\
0.882352941176471	0	0.470588235294118\\
0.890756302521008	0	0.436974789915967\\
0.899159663865546	0	0.403361344537815\\
0.907563025210084	0	0.369747899159664\\
0.915966386554622	0	0.336134453781513\\
0.92436974789916	0	0.302521008403362\\
0.932773109243697	0	0.26890756302521\\
0.941176470588235	0	0.235294117647059\\
0.949579831932773	0	0.201680672268908\\
0.957983193277311	0	0.168067226890757\\
0.966386554621849	0	0.134453781512605\\
0.974789915966387	0	0.100840336134454\\
0.983193277310924	0	0.0672268907563027\\
0.991596638655462	0	0.0336134453781516\\
1	0	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0.00840336134453781	0	0\\
0.0168067226890756	0	0\\
0.0252100840336134	0	0\\
0.0336134453781513	0	0\\
0.0420168067226891	0	0\\
0.0504201680672269	0	0\\
0.0588235294117647	0	0\\
0.0672268907563025	0	0\\
0.0756302521008403	0	0\\
0.0840336134453781	0	0\\
0.092436974789916	0	0\\
0.100840336134454	0	0\\
0.109243697478992	0	0\\
0.117647058823529	0	0\\
0.126050420168067	0	0\\
0.134453781512605	0	0\\
0.142857142857143	0	0\\
0.151260504201681	0	0\\
0.159663865546218	0	0\\
0.168067226890756	0	0\\
0.176470588235294	0	0\\
0.184873949579832	0	0\\
0.19327731092437	0	0\\
0.201680672268908	0	0\\
0.210084033613445	0	0\\
0.218487394957983	0	0\\
0.226890756302521	0	0\\
0.235294117647059	0	0\\
0.243697478991597	0	0\\
0.252100840336134	0	0\\
0.260504201680672	0	0\\
0.26890756302521	0	0\\
0.277310924369748	0	0\\
0.285714285714286	0	0\\
0.294117647058824	0	0\\
0.302521008403361	0	0\\
0.310924369747899	0	0\\
0.319327731092437	0	0\\
0.327731092436975	0	0\\
0.336134453781513	0	0\\
0.34453781512605	0	0\\
0.352941176470588	0	0\\
0.361344537815126	0	0\\
0.369747899159664	0	0\\
0.378151260504202	0	0\\
0.386554621848739	0	0\\
0.394957983193277	0	0\\
0.403361344537815	0	0\\
0.411764705882353	0	0\\
0.420168067226891	0	0\\
0.428571428571429	0	0\\
0.436974789915966	0	0\\
0.445378151260504	0	0\\
0.453781512605042	0	0\\
0.46218487394958	0	0\\
0.470588235294118	0	0\\
0.478991596638655	0	0\\
0.487394957983193	0	0\\
0.495798319327731	0	0\\
0.504201680672269	0	0\\
0.512605042016807	0	0\\
0.521008403361344	0	0\\
0.529411764705882	0	0\\
0.53781512605042	0	0\\
0.546218487394958	0	0\\
0.554621848739496	0	0\\
0.563025210084034	0	0\\
0.571428571428571	0	0\\
0.579831932773109	0	0\\
0.588235294117647	0	0\\
0.596638655462185	0	0\\
0.605042016806723	0	0\\
0.61344537815126	0	0\\
0.621848739495798	0	0\\
0.630252100840336	0	0\\
0.638655462184874	0	0\\
0.647058823529412	0	0\\
0.65546218487395	0	0\\
0.663865546218487	0	0\\
0.672268907563025	0	0\\
0.680672268907563	0	0\\
0.689075630252101	0	0\\
0.697478991596639	0	0\\
0.705882352941176	0	0\\
0.714285714285714	0	0\\
0.722689075630252	0	0\\
0.73109243697479	0	0\\
0.739495798319328	0	0\\
0.747899159663866	0	0\\
0.756302521008403	0	0.0252100840336134\\
0.764705882352941	0	0.0588235294117645\\
0.773109243697479	0	0.0924369747899156\\
0.781512605042017	0	0.126050420168067\\
0.789915966386555	0	0.159663865546218\\
0.798319327731092	0	0.19327731092437\\
0.80672268907563	0	0.226890756302521\\
0.815126050420168	0	0.260504201680672\\
0.823529411764706	0	0.294117647058823\\
0.831932773109244	0	0.327731092436975\\
0.840336134453782	0	0.361344537815126\\
0.848739495798319	0	0.394957983193277\\
0.857142857142857	0	0.428571428571428\\
0.865546218487395	0	0.46218487394958\\
0.873949579831933	0	0.495798319327731\\
0.882352941176471	0	0.529411764705882\\
0.890756302521008	0	0.563025210084033\\
0.899159663865546	0	0.596638655462185\\
0.907563025210084	0	0.630252100840336\\
0.915966386554622	0	0.663865546218487\\
0.92436974789916	0	0.697478991596638\\
0.932773109243697	0	0.73109243697479\\
0.941176470588235	0	0.764705882352941\\
0.949579831932773	0	0.798319327731092\\
0.957983193277311	0	0.831932773109243\\
0.966386554621849	0	0.865546218487395\\
0.974789915966387	0	0.899159663865546\\
0.983193277310924	0	0.932773109243697\\
0.991596638655462	0	0.966386554621848\\
1	0	1\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	1\\
0	0.00840336134453781	0.966386554621849\\
0	0.0168067226890756	0.932773109243697\\
0	0.0252100840336134	0.899159663865546\\
0	0.0336134453781513	0.865546218487395\\
0	0.0420168067226891	0.831932773109244\\
0	0.0504201680672269	0.798319327731092\\
0	0.0588235294117647	0.764705882352941\\
0	0.0672268907563025	0.73109243697479\\
0	0.0756302521008403	0.697478991596639\\
0	0.0840336134453781	0.663865546218487\\
0	0.092436974789916	0.630252100840336\\
0	0.100840336134454	0.596638655462185\\
0	0.109243697478992	0.563025210084034\\
0	0.117647058823529	0.529411764705882\\
0	0.126050420168067	0.495798319327731\\
0	0.134453781512605	0.46218487394958\\
0	0.142857142857143	0.428571428571429\\
0	0.151260504201681	0.394957983193277\\
0	0.159663865546218	0.361344537815126\\
0	0.168067226890756	0.327731092436975\\
0	0.176470588235294	0.294117647058824\\
0	0.184873949579832	0.260504201680672\\
0	0.19327731092437	0.226890756302521\\
0	0.201680672268908	0.19327731092437\\
0	0.210084033613445	0.159663865546218\\
0	0.218487394957983	0.126050420168067\\
0	0.226890756302521	0.092436974789916\\
0	0.235294117647059	0.0588235294117647\\
0	0.243697478991597	0.0252100840336135\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0.0336134453781513\\
0	0.0168067226890756	0.0672268907563025\\
0	0.0252100840336134	0.100840336134454\\
0	0.0336134453781513	0.134453781512605\\
0	0.0420168067226891	0.168067226890756\\
0	0.0504201680672269	0.201680672268908\\
0	0.0588235294117647	0.235294117647059\\
0	0.0672268907563025	0.26890756302521\\
0	0.0756302521008403	0.302521008403361\\
0	0.0840336134453781	0.336134453781513\\
0	0.092436974789916	0.369747899159664\\
0	0.100840336134454	0.403361344537815\\
0	0.109243697478992	0.436974789915966\\
0	0.117647058823529	0.470588235294118\\
0	0.126050420168067	0.504201680672269\\
0	0.134453781512605	0.53781512605042\\
0	0.142857142857143	0.571428571428571\\
0	0.151260504201681	0.605042016806723\\
0	0.159663865546218	0.638655462184874\\
0	0.168067226890756	0.672268907563025\\
0	0.176470588235294	0.705882352941176\\
0	0.184873949579832	0.739495798319328\\
0	0.19327731092437	0.773109243697479\\
0	0.201680672268908	0.80672268907563\\
0	0.210084033613445	0.840336134453782\\
0	0.218487394957983	0.873949579831933\\
0	0.226890756302521	0.907563025210084\\
0	0.235294117647059	0.941176470588235\\
0	0.243697478991597	0.974789915966387\\
0	0.252100840336134	0.991596638655462\\
0	0.260504201680672	0.957983193277311\\
0	0.26890756302521	0.92436974789916\\
0	0.277310924369748	0.890756302521008\\
0	0.285714285714286	0.857142857142857\\
0	0.294117647058824	0.823529411764706\\
0	0.302521008403361	0.789915966386555\\
0	0.310924369747899	0.756302521008403\\
0	0.319327731092437	0.722689075630252\\
0	0.327731092436975	0.689075630252101\\
0	0.336134453781513	0.65546218487395\\
0	0.34453781512605	0.621848739495798\\
0	0.352941176470588	0.588235294117647\\
0	0.361344537815126	0.554621848739496\\
0	0.369747899159664	0.521008403361345\\
0	0.378151260504202	0.487394957983193\\
0	0.386554621848739	0.453781512605042\\
0	0.394957983193277	0.420168067226891\\
0	0.403361344537815	0.386554621848739\\
0	0.411764705882353	0.352941176470588\\
0	0.420168067226891	0.319327731092437\\
0	0.428571428571429	0.285714285714286\\
0	0.436974789915966	0.252100840336134\\
0	0.445378151260504	0.218487394957983\\
0	0.453781512605042	0.184873949579832\\
0	0.46218487394958	0.151260504201681\\
0	0.470588235294118	0.117647058823529\\
0	0.478991596638655	0.0840336134453783\\
0	0.487394957983193	0.0504201680672269\\
0	0.495798319327731	0.0168067226890758\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0.00840336134453779\\
0	0.260504201680672	0.0420168067226889\\
0	0.26890756302521	0.0756302521008403\\
0	0.277310924369748	0.109243697478992\\
0	0.285714285714286	0.142857142857143\\
0	0.294117647058824	0.176470588235294\\
0	0.302521008403361	0.210084033613445\\
0	0.310924369747899	0.243697478991597\\
0	0.319327731092437	0.277310924369748\\
0	0.327731092436975	0.310924369747899\\
0	0.336134453781513	0.34453781512605\\
0	0.34453781512605	0.378151260504202\\
0	0.352941176470588	0.411764705882353\\
0	0.361344537815126	0.445378151260504\\
0	0.369747899159664	0.478991596638655\\
0	0.378151260504202	0.512605042016807\\
0	0.386554621848739	0.546218487394958\\
0	0.394957983193277	0.579831932773109\\
0	0.403361344537815	0.613445378151261\\
0	0.411764705882353	0.647058823529412\\
0	0.420168067226891	0.680672268907563\\
0	0.428571428571429	0.714285714285714\\
0	0.436974789915966	0.747899159663866\\
0	0.445378151260504	0.781512605042017\\
0	0.453781512605042	0.815126050420168\\
0	0.46218487394958	0.848739495798319\\
0	0.470588235294118	0.882352941176471\\
0	0.478991596638655	0.915966386554622\\
0	0.487394957983193	0.949579831932773\\
0	0.495798319327731	0.983193277310924\\
0	0.504201680672269	0.983193277310924\\
0	0.512605042016807	0.949579831932773\\
0	0.521008403361344	0.915966386554622\\
0	0.529411764705882	0.882352941176471\\
0	0.53781512605042	0.848739495798319\\
0	0.546218487394958	0.815126050420168\\
0	0.554621848739496	0.781512605042017\\
0	0.563025210084034	0.747899159663866\\
0	0.571428571428571	0.714285714285714\\
0	0.579831932773109	0.680672268907563\\
0	0.588235294117647	0.647058823529412\\
0	0.596638655462185	0.613445378151261\\
0	0.605042016806723	0.579831932773109\\
0	0.61344537815126	0.546218487394958\\
0	0.621848739495798	0.512605042016807\\
0	0.630252100840336	0.478991596638656\\
0	0.638655462184874	0.445378151260504\\
0	0.647058823529412	0.411764705882353\\
0	0.65546218487395	0.378151260504202\\
0	0.663865546218487	0.344537815126051\\
0	0.672268907563025	0.310924369747899\\
0	0.680672268907563	0.277310924369748\\
0	0.689075630252101	0.243697478991597\\
0	0.697478991596639	0.210084033613446\\
0	0.705882352941176	0.176470588235294\\
0	0.714285714285714	0.142857142857143\\
0	0.722689075630252	0.109243697478992\\
0	0.73109243697479	0.0756302521008405\\
0	0.739495798319328	0.0420168067226894\\
0	0.747899159663866	0.00840336134453779\\
0	0.756302521008403	0\\
0	0.764705882352941	0\\
0	0.773109243697479	0\\
0	0.781512605042017	0\\
0	0.789915966386555	0\\
0	0.798319327731092	0\\
0	0.80672268907563	0\\
0	0.815126050420168	0\\
0	0.823529411764706	0\\
0	0.831932773109244	0\\
0	0.840336134453782	0\\
0	0.848739495798319	0\\
0	0.857142857142857	0\\
0	0.865546218487395	0\\
0	0.873949579831933	0\\
0	0.882352941176471	0\\
0	0.890756302521008	0\\
0	0.899159663865546	0\\
0	0.907563025210084	0\\
0	0.915966386554622	0\\
0	0.92436974789916	0\\
0	0.932773109243697	0\\
0	0.941176470588235	0\\
0	0.949579831932773	0\\
0	0.957983193277311	0\\
0	0.966386554621849	0\\
0	0.974789915966387	0\\
0	0.983193277310924	0\\
0	0.991596638655462	0\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0.0168067226890756\\
0	0.512605042016807	0.0504201680672267\\
0	0.521008403361344	0.0840336134453779\\
0	0.529411764705882	0.117647058823529\\
0	0.53781512605042	0.151260504201681\\
0	0.546218487394958	0.184873949579832\\
0	0.554621848739496	0.218487394957983\\
0	0.563025210084034	0.252100840336134\\
0	0.571428571428571	0.285714285714286\\
0	0.579831932773109	0.319327731092437\\
0	0.588235294117647	0.352941176470588\\
0	0.596638655462185	0.386554621848739\\
0	0.605042016806723	0.420168067226891\\
0	0.61344537815126	0.453781512605042\\
0	0.621848739495798	0.487394957983193\\
0	0.630252100840336	0.521008403361344\\
0	0.638655462184874	0.554621848739496\\
0	0.647058823529412	0.588235294117647\\
0	0.65546218487395	0.621848739495798\\
0	0.663865546218487	0.655462184873949\\
0	0.672268907563025	0.689075630252101\\
0	0.680672268907563	0.722689075630252\\
0	0.689075630252101	0.756302521008403\\
0	0.697478991596639	0.789915966386554\\
0	0.705882352941176	0.823529411764706\\
0	0.714285714285714	0.857142857142857\\
0	0.722689075630252	0.890756302521008\\
0	0.73109243697479	0.924369747899159\\
0	0.739495798319328	0.957983193277311\\
0	0.747899159663866	0.991596638655462\\
0	0.756302521008403	0.974789915966387\\
0	0.764705882352941	0.941176470588236\\
0	0.773109243697479	0.907563025210084\\
0	0.781512605042017	0.873949579831933\\
0	0.789915966386555	0.840336134453782\\
0	0.798319327731092	0.80672268907563\\
0	0.80672268907563	0.773109243697479\\
0	0.815126050420168	0.739495798319328\\
0	0.823529411764706	0.705882352941177\\
0	0.831932773109244	0.672268907563025\\
0	0.840336134453782	0.638655462184874\\
0	0.848739495798319	0.605042016806723\\
0	0.857142857142857	0.571428571428572\\
0	0.865546218487395	0.53781512605042\\
0	0.873949579831933	0.504201680672269\\
0	0.882352941176471	0.470588235294118\\
0	0.890756302521008	0.436974789915967\\
0	0.899159663865546	0.403361344537815\\
0	0.907563025210084	0.369747899159664\\
0	0.915966386554622	0.336134453781513\\
0	0.92436974789916	0.302521008403362\\
0	0.932773109243697	0.26890756302521\\
0	0.941176470588235	0.235294117647059\\
0	0.949579831932773	0.201680672268908\\
0	0.957983193277311	0.168067226890757\\
0	0.966386554621849	0.134453781512605\\
0	0.974789915966387	0.100840336134454\\
0	0.983193277310924	0.0672268907563027\\
0	0.991596638655462	0.0336134453781516\\
0	1	0\\
};
 \addplot3 [color=blue,line width=1pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00840336134453781	0\\
0	0.0168067226890756	0\\
0	0.0252100840336134	0\\
0	0.0336134453781513	0\\
0	0.0420168067226891	0\\
0	0.0504201680672269	0\\
0	0.0588235294117647	0\\
0	0.0672268907563025	0\\
0	0.0756302521008403	0\\
0	0.0840336134453781	0\\
0	0.092436974789916	0\\
0	0.100840336134454	0\\
0	0.109243697478992	0\\
0	0.117647058823529	0\\
0	0.126050420168067	0\\
0	0.134453781512605	0\\
0	0.142857142857143	0\\
0	0.151260504201681	0\\
0	0.159663865546218	0\\
0	0.168067226890756	0\\
0	0.176470588235294	0\\
0	0.184873949579832	0\\
0	0.19327731092437	0\\
0	0.201680672268908	0\\
0	0.210084033613445	0\\
0	0.218487394957983	0\\
0	0.226890756302521	0\\
0	0.235294117647059	0\\
0	0.243697478991597	0\\
0	0.252100840336134	0\\
0	0.260504201680672	0\\
0	0.26890756302521	0\\
0	0.277310924369748	0\\
0	0.285714285714286	0\\
0	0.294117647058824	0\\
0	0.302521008403361	0\\
0	0.310924369747899	0\\
0	0.319327731092437	0\\
0	0.327731092436975	0\\
0	0.336134453781513	0\\
0	0.34453781512605	0\\
0	0.352941176470588	0\\
0	0.361344537815126	0\\
0	0.369747899159664	0\\
0	0.378151260504202	0\\
0	0.386554621848739	0\\
0	0.394957983193277	0\\
0	0.403361344537815	0\\
0	0.411764705882353	0\\
0	0.420168067226891	0\\
0	0.428571428571429	0\\
0	0.436974789915966	0\\
0	0.445378151260504	0\\
0	0.453781512605042	0\\
0	0.46218487394958	0\\
0	0.470588235294118	0\\
0	0.478991596638655	0\\
0	0.487394957983193	0\\
0	0.495798319327731	0\\
0	0.504201680672269	0\\
0	0.512605042016807	0\\
0	0.521008403361344	0\\
0	0.529411764705882	0\\
0	0.53781512605042	0\\
0	0.546218487394958	0\\
0	0.554621848739496	0\\
0	0.563025210084034	0\\
0	0.571428571428571	0\\
0	0.579831932773109	0\\
0	0.588235294117647	0\\
0	0.596638655462185	0\\
0	0.605042016806723	0\\
0	0.61344537815126	0\\
0	0.621848739495798	0\\
0	0.630252100840336	0\\
0	0.638655462184874	0\\
0	0.647058823529412	0\\
0	0.65546218487395	0\\
0	0.663865546218487	0\\
0	0.672268907563025	0\\
0	0.680672268907563	0\\
0	0.689075630252101	0\\
0	0.697478991596639	0\\
0	0.705882352941176	0\\
0	0.714285714285714	0\\
0	0.722689075630252	0\\
0	0.73109243697479	0\\
0	0.739495798319328	0\\
0	0.747899159663866	0\\
0	0.756302521008403	0.0252100840336134\\
0	0.764705882352941	0.0588235294117645\\
0	0.773109243697479	0.0924369747899156\\
0	0.781512605042017	0.126050420168067\\
0	0.789915966386555	0.159663865546218\\
0	0.798319327731092	0.19327731092437\\
0	0.80672268907563	0.226890756302521\\
0	0.815126050420168	0.260504201680672\\
0	0.823529411764706	0.294117647058823\\
0	0.831932773109244	0.327731092436975\\
0	0.840336134453782	0.361344537815126\\
0	0.848739495798319	0.394957983193277\\
0	0.857142857142857	0.428571428571428\\
0	0.865546218487395	0.46218487394958\\
0	0.873949579831933	0.495798319327731\\
0	0.882352941176471	0.529411764705882\\
0	0.890756302521008	0.563025210084033\\
0	0.899159663865546	0.596638655462185\\
0	0.907563025210084	0.630252100840336\\
0	0.915966386554622	0.663865546218487\\
0	0.92436974789916	0.697478991596638\\
0	0.932773109243697	0.73109243697479\\
0	0.941176470588235	0.764705882352941\\
0	0.949579831932773	0.798319327731092\\
0	0.957983193277311	0.831932773109243\\
0	0.966386554621849	0.865546218487395\\
0	0.974789915966387	0.899159663865546\\
0	0.983193277310924	0.932773109243697\\
0	0.991596638655462	0.966386554621848\\
0	1	1\\
};
 \end{axis}
\end{tikzpicture}%

==> pics/original.tex <==
\begin{tikzpicture}[scale=1.2] % "THE GLOBE" showcase
% \coordinate (Origin) at (2,.5);
% \coordinate (T2) at ($(.55,.35)+(Origin)$);
% \coordinate (T1) at ($(-.5,.4)+(Origin)$);
% \coordinate (Normal) at ($(.4,.9)+(Origin)$);
% \coordinate (real) at ($(.19,1)+(Origin)$);
% \coordinate (Ghost) at ($(.08,.73)+(Origin)$);
% \path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90](-1,1) arc (264.036:210.964:-4.15) -- (4.12,0) arc (210.964:260.036:-4.15) -- cycle;
% \filldraw[draw=black!70, fill=gray!20] (Origin) -- (T1) -- (Ghost) -- (T2) -- cycle;


\coordinate (Origin) at (2,.5);
\coordinate (T2) at ($(.45,.35)+(Origin)$);
\coordinate (T1) at ($(-.5,.4)+(Origin)$);
\coordinate (Normal) at ($(.4,.9)+(Origin)$);
\coordinate (real) at ($(.19,1)+(Origin)$);
\coordinate (Ghost) at ($(.0,.73)+(Origin)$);
\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90](-.3,1) arc (264.036:220.964:-3.65) -- (3.42,.4) arc (220.964:260.036:-3.65) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin) -- (T1) -- (Ghost) -- (T2) -- cycle;

\draw [-latex,red,very thick] (Origin) -- (Normal);
\draw [-latex,orange,very thick] (Origin) -- (T1);
\draw [-latex,black!40!green!100,very thick] (Origin) -- (T2);
\draw [gray] (Origin) -- (Ghost);
\draw [gray] (real) -- (Ghost);
\draw [-latex,black,very thick] (Origin) -- (real);
\node at (Origin) {$\bullet$};

\end{tikzpicture}
% \end{frame}

==> pics/trace_normal.tex <==
\begin{tikzpicture}[scale=1.2] % "THE GLOBE" showcase
\coordinate (Origin) at (2,.5);
\coordinate (T2) at ($(.45,.35)+(Origin)$);
\coordinate (T1) at ($(-.5,.4)+(Origin)$);
\coordinate (Normal) at ($(.4,.9)+(Origin)$);
\coordinate (real) at ($(.19,1)+(Origin)$);
\coordinate (Ghost) at ($(.0,.73)+(Origin)$);


\coordinate (Shift) at (5,1);
\coordinate (Origin2) at ($(Origin)+(Shift)$);
\coordinate (T2) at ($(.45,.35)+(Origin2)$);
\coordinate (T12) at ($(-.5,.4)+(Origin2)$);
\coordinate (Normal2) at ($(.4,.9)+(Origin2)$);
\coordinate (Ghost2) at ($(.08,.73)+(Origin2)$);
\coordinate (T-12) at ($(.4,-.4)+(Origin2)$);

% \path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-1,1)+(Shift)$) arc (264.036:210.964:-4.15) -- ($(4.12,0)+(Shift)$) arc (210.964:260.036:-4.15) -- cycle;
\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-.3,1)+(Shift)$) arc (264.036:220.964:-3.65) -- ($(3.42,.4)+(Shift)$) arc (220.964:260.036:-3.65) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin2) -- (T12) -- (Ghost2) -- (T22) -- cycle;

% \draw [-latex,red] (Origin2) -- (Normal2);
% \draw [-latex,orange] (Origin2) -- (T12);
% \draw [-latex,black!40!green!100] (Origin2) -- (T22);
\node at (Origin2) {{\Large\color{red}{$\bullet$}}};
\end{tikzpicture}
% \end{frame}

==> pics/trace_rotatedtangential.tex <==
\begin{tikzpicture}[scale=1.2] % "THE GLOBE" showcase
\coordinate (Origin) at (2,.5);
\coordinate (T2) at ($(.45,.35)+(Origin)$);
\coordinate (T1) at ($(-.5,.4)+(Origin)$);
\coordinate (Normal) at ($(.4,.9)+(Origin)$);
\coordinate (real) at ($(.19,1)+(Origin)$);
\coordinate (Ghost) at ($(.0,.73)+(Origin)$);
\coordinate (Shift) at (5,1);
\coordinate (Origin2) at ($(Origin)+(Shift)$);

 \draw[-latex] ($(Origin2)-(-.05,.2)$) arc (-60:-290:.22cm);

\coordinate (T22) at ($(.55,.35)+(Origin2)$);
\coordinate (T2) at ($(.45,.35)+(Origin2)$);
\coordinate (Normal2) at ($(.4,.9)+(Origin2)$);
\coordinate (Ghost2) at ($(.95,-.05)+(Origin2)$);
\coordinate (T-12) at ($(.4,-.4)+(Origin2)$);

% \coordinate (T22)
% \path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-1,1)+(Shift)$) arc (264.036:210.964:-4.15) -- ($(4.12,0)+(Shift)$) arc (210.964:260.036:-4.15) -- cycle;
\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-.3,1)+(Shift)$) arc (264.036:220.964:-3.65) -- ($(3.42,.4)+(Shift)$) arc (220.964:260.036:-3.65) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin2) -- (T-12) -- (Ghost2) -- (T22) -- cycle;

\draw[-latex] ($(Origin2)-(0,.3)$) arc (90:-120:-.3);

% \draw [-latex,red] (Origin2) -- (Normal2);
\draw [-latex,black!40!green!100,very thick] (Origin2) -- (T-12);
\draw [-latex,orange,very thick] (Origin2) -- (T22);
\draw [-latex,black,very thick] (Origin2) -- (Ghost2);
\node at (Origin2) {$\bullet$};
\end{tikzpicture}

 


==> pics/trace_tangential.tex <==
\begin{tikzpicture}[scale=1.2] % "THE GLOBE" showcase
\coordinate (Origin) at (2,.5);
\coordinate (T2) at ($(.45,.35)+(Origin)$);
\coordinate (T1) at ($(-.5,.4)+(Origin)$);
\coordinate (Normal) at ($(.4,.9)+(Origin)$);
\coordinate (Ghost) at ($(.08,.73)+(Origin)$);
\coordinate (real) at ($(.19,1)+(Origin)$);


\coordinate (Shift) at (5,1);
\coordinate (Origin2) at ($(Origin)+(Shift)$);
\coordinate (T22) at ($(.45,.35)+(Origin2)$);
\coordinate (T12) at ($(-.5,.4)+(Origin2)$);
\coordinate (Normal2) at ($(.4,.9)+(Origin2)$);
\coordinate (Ghost2) at ($(.1,.75)+(Origin2)$);
\coordinate (T-12) at ($(.4,-.4)+(Origin2)$);
% \path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-1,1)+(Shift)$) arc (264.036:210.964:-4.15) -- ($(4.12,0)+(Shift)$) arc (210.964:260.036:-4.15) -- cycle;
\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-.3,1)+(Shift)$) arc (264.036:220.964:-3.65) -- ($(3.42,.4)+(Shift)$) arc (220.964:260.036:-3.65) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin2) -- (T12) -- (Ghost2) -- (T22) -- cycle;
% \coordinate (T22)
% \draw [-latex,red] (Origin2) -- (Normal2);
\draw [-latex,orange,very thick] (Origin2) -- (T12);
\draw [-latex,black!40!green!100,very thick] (Origin2) -- (T22);
\draw [-latex,black,very thick] (Origin2) --  (Ghost2);

\node at (Origin2) {$\bullet$};
\end{tikzpicture}

==> pics/traces.tex <==
\begin{frame}[fragile]\frametitle{Boundary Element Methods: Trace Operators}
	\begin{figure}
\begin{tikzpicture} % "THE GLOBE" showcase
\coordinate (Origin) at (2,.5);
\coordinate (T2) at ($(.55,.35)+(Origin)$);
\coordinate (T1) at ($(-.5,.4)+(Origin)$);
\coordinate (Normal) at ($(.4,.9)+(Origin)$);
\coordinate (Ghost) at ($(.08,.73)+(Origin)$);
\coordinate (real) at ($(.19,1)+(Origin)$);

\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90](-1,1) arc (264.036:210.964:-4.15) -- (4.12,0) arc (210.964:260.036:-4.15) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin) -- (T1) -- (Ghost) -- (T2) -- cycle;



\draw [-latex,red] (Origin) -- (Normal);
\draw [-latex,orange] (Origin) -- (T1);
\draw [-latex,black!40!green!100] (Origin) -- (T2);

\draw [thin,gray] (Origin) -- (Ghost);
\draw [thin,gray] (real) -- (Ghost);
\draw [-latex,black,thick] (Origin) -- (real);

\node at (Origin) {$\bullet$};

\node (ar1) at (4,.5){};
\node (ar2) at (5.5,1){};
\draw [->] (ar1) to [out = 80,in = 140] (ar2);
\node at (4.7,.8) {$\bb\gamma_0$};

\coordinate (Shift) at (5,1);
\coordinate (Origin2) at ($(Origin)+(Shift)$);
\coordinate (T22) at ($(.55,.35)+(Origin2)$);
\coordinate (T12) at ($(-.5,.4)+(Origin2)$);
\coordinate (Normal2) at ($(.4,.9)+(Origin2)$);
\coordinate (Ghost2) at ($(.1,.75)+(Origin2)$);
\coordinate (T-12) at ($(.4,-.4)+(Origin2)$);
\path [draw=black, top color=gray!35,middle color=gray!60,bottom color=gray!90]($(-1,1)+(Shift)$) arc (264.036:210.964:-4.15) -- ($(4.12,0)+(Shift)$) arc (210.964:260.036:-4.15) -- cycle;
\filldraw[draw=black!70, fill=gray!20] (Origin2) -- (T12) -- (Ghost2) -- (T22) -- cycle;
% \coordinate (T22)
% \draw [-latex,red] (Origin2) -- (Normal2);
\draw [-latex,orange] (Origin2) -- (T12);
\draw [-latex,black!40!green!100] (Origin2) -- (T22);
\draw [-latex,black,thick] (Origin2) --  (Ghost2);

\node at (Origin2) {$\bullet$};
\end{tikzpicture}
\caption{Tangential trace}
\end{figure}
\end{frame}

